User-to-User Interference Mitigation in Dynamic TDD MIMO Systems with Multi-Antenna Users

We propose a novel method for user-to-user interference (UUI) mitigation in dynamic time-division duplex multiple-input multiple-output communication systems with multi-antenna users. Specifically, we consider the downlink data transmission in the presence of UUI caused by a user that simultaneously transmits in uplink. Our method introduces an overhead for estimation of the user-to-user channels by transmitting pilots from the uplink user to the downlink users. Each downlink user obtains a channel estimate that is used to design a combining matrix for UUI mitigation. We analytically derive an achievable spectral efficiency for the downlink transmission in the presence of UUI with our mitigation technique. Through numerical simulations, we show that our method can significantly improve the spectral efficiency performance in cases of heavy UUI.

==> fig_CDF.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.25in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=6.5,
xlabel style={font=\color{white!15!black}},
xlabel={Spectral Efficiency (bits/s/Hz)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, opacity=0.9}
]

\addplot [color=blue, line width=2.0pt, mark size=2.5pt, mark=square, mark options={solid, blue}, mark repeat=1000, mark phase=500]
  table[row sep=crcr]{%
-inf	0\\
0.00292148712648188	0\\
0.00292148712648188	0.001\\
0.00324745579263964	0.001\\
0.00324745579263964	0.002\\
0.00340837529268153	0.002\\
0.00340837529268153	0.003\\
0.00349961111871907	0.003\\
0.00349961111871907	0.004\\
0.00435272399821596	0.004\\
0.00435272399821596	0.005\\
0.00575498997994969	0.005\\
0.00575498997994969	0.006\\
0.00695072727194534	0.006\\
0.00695072727194534	0.007\\
0.0075259086715372	0.007\\
0.0075259086715372	0.008\\
0.00781709564795271	0.008\\
0.00781709564795271	0.009\\
0.0135620295135554	0.009\\
0.0135620295135554	0.01\\
0.0150874794432849	0.01\\
0.0150874794432849	0.011\\
0.015320909521259	0.011\\
0.015320909521259	0.012\\
0.0167431598285696	0.012\\
0.0167431598285696	0.013\\
0.0169853217606337	0.013\\
0.0169853217606337	0.014\\
0.0178526077844261	0.014\\
0.0178526077844261	0.015\\
0.0182490264291795	0.015\\
0.0182490264291795	0.016\\
0.0183366670265645	0.016\\
0.0183366670265645	0.017\\
0.0222718038733445	0.017\\
0.0222718038733445	0.018\\
0.0222740081114926	0.018\\
0.0222740081114926	0.019\\
0.022347830178466	0.019\\
0.022347830178466	0.02\\
0.0228680423868719	0.02\\
0.0228680423868719	0.021\\
0.0248319540475693	0.021\\
0.0248319540475693	0.022\\
0.0263271793426956	0.022\\
0.0263271793426956	0.023\\
0.0269394030635015	0.023\\
0.0269394030635015	0.024\\
0.0273288989916395	0.024\\
0.0273288989916395	0.025\\
0.0274226229356771	0.025\\
0.0274226229356771	0.026\\
0.027632943405949	0.026\\
0.027632943405949	0.027\\
0.029470002817464	0.027\\
0.029470002817464	0.028\\
0.0295078192979744	0.028\\
0.0295078192979744	0.029\\
0.0296586769046256	0.029\\
0.0296586769046256	0.03\\
0.0325770858362905	0.03\\
0.0325770858362905	0.031\\
0.0385559983084564	0.031\\
0.0385559983084564	0.032\\
0.0387505834230842	0.032\\
0.0387505834230842	0.033\\
0.0391305967405867	0.033\\
0.0391305967405867	0.034\\
0.0392268756056082	0.034\\
0.0392268756056082	0.035\\
0.0392644983680067	0.035\\
0.0392644983680067	0.036\\
0.039797304520844	0.036\\
0.039797304520844	0.037\\
0.040614121640016	0.037\\
0.040614121640016	0.038\\
0.0414677266127811	0.038\\
0.0414677266127811	0.039\\
0.0425434140503602	0.039\\
0.0425434140503602	0.04\\
0.0441012287111873	0.04\\
0.0441012287111873	0.041\\
0.0443376295381398	0.041\\
0.0443376295381398	0.042\\
0.0454719841350402	0.042\\
0.0454719841350402	0.043\\
0.0483296162010275	0.043\\
0.0483296162010275	0.044\\
0.0486302865301917	0.044\\
0.0486302865301917	0.045\\
0.0492775265871182	0.045\\
0.0492775265871182	0.046\\
0.051535269939002	0.046\\
0.051535269939002	0.047\\
0.0521652787741389	0.047\\
0.0521652787741389	0.048\\
0.0522561304001816	0.048\\
0.0522561304001816	0.049\\
0.0535887768480023	0.049\\
0.0535887768480023	0.05\\
0.0536185694902374	0.05\\
0.0536185694902374	0.051\\
0.0557565814619743	0.051\\
0.0557565814619743	0.052\\
0.0605710919538228	0.052\\
0.0605710919538228	0.053\\
0.0612533469867798	0.053\\
0.0612533469867798	0.054\\
0.0639464338430269	0.054\\
0.0639464338430269	0.055\\
0.0646360047545096	0.055\\
0.0646360047545096	0.056\\
0.0652727117483516	0.056\\
0.0652727117483516	0.057\\
0.065542431352081	0.057\\
0.065542431352081	0.058\\
0.0658981638723516	0.058\\
0.0658981638723516	0.059\\
0.0668744318772642	0.059\\
0.0668744318772642	0.06\\
0.0672499956549454	0.06\\
0.0672499956549454	0.061\\
0.0675371629990799	0.061\\
0.0675371629990799	0.062\\
0.0684560593314459	0.062\\
0.0684560593314459	0.063\\
0.0692427102916679	0.063\\
0.0692427102916679	0.064\\
0.0697373097737331	0.064\\
0.0697373097737331	0.065\\
0.070697078108605	0.065\\
0.070697078108605	0.066\\
0.0746122608911519	0.066\\
0.0746122608911519	0.067\\
0.0767451614658632	0.067\\
0.0767451614658632	0.068\\
0.0784707680879399	0.068\\
0.0784707680879399	0.069\\
0.0785257523831656	0.069\\
0.0785257523831656	0.07\\
0.0788915600324334	0.07\\
0.0788915600324334	0.071\\
0.081735419918614	0.071\\
0.081735419918614	0.072\\
0.0880463017090688	0.072\\
0.0880463017090688	0.073\\
0.0918499137217136	0.073\\
0.0918499137217136	0.074\\
0.094012831490686	0.074\\
0.094012831490686	0.075\\
0.0980019646615213	0.075\\
0.0980019646615213	0.076\\
0.0995062303423229	0.076\\
0.0995062303423229	0.077\\
0.101081906744056	0.077\\
0.101081906744056	0.078\\
0.102952861716863	0.078\\
0.102952861716863	0.079\\
0.105579673290725	0.079\\
0.105579673290725	0.08\\
0.106202160310797	0.08\\
0.106202160310797	0.081\\
0.10887108072621	0.081\\
0.10887108072621	0.082\\
0.110540327943626	0.082\\
0.110540327943626	0.083\\
0.110597274690005	0.083\\
0.110597274690005	0.084\\
0.111194424900918	0.084\\
0.111194424900918	0.085\\
0.111203131733348	0.085\\
0.111203131733348	0.086\\
0.111869876530254	0.086\\
0.111869876530254	0.087\\
0.116039393567432	0.087\\
0.116039393567432	0.088\\
0.117074702378005	0.088\\
0.117074702378005	0.089\\
0.117128278983349	0.089\\
0.117128278983349	0.09\\
0.118250643835699	0.09\\
0.118250643835699	0.091\\
0.118958746114153	0.091\\
0.118958746114153	0.092\\
0.118978945348981	0.092\\
0.118978945348981	0.093\\
0.122094037162009	0.093\\
0.122094037162009	0.094\\
0.122783319436467	0.094\\
0.122783319436467	0.095\\
0.131221775974916	0.095\\
0.131221775974916	0.096\\
0.13207999472482	0.096\\
0.13207999472482	0.097\\
0.133686607429756	0.097\\
0.133686607429756	0.098\\
0.133812924381879	0.098\\
0.133812924381879	0.099\\
0.135623882491344	0.099\\
0.135623882491344	0.1\\
0.138061294679875	0.1\\
0.138061294679875	0.101\\
0.138439083032045	0.101\\
0.138439083032045	0.102\\
0.138654763835149	0.102\\
0.138654763835149	0.103\\
0.144243668519512	0.103\\
0.144243668519512	0.104\\
0.144361364926412	0.104\\
0.144361364926412	0.105\\
0.151906858830725	0.105\\
0.151906858830725	0.106\\
0.152791347940758	0.106\\
0.152791347940758	0.107\\
0.1546704443937	0.107\\
0.1546704443937	0.108\\
0.162210169401657	0.108\\
0.162210169401657	0.109\\
0.166043019402939	0.109\\
0.166043019402939	0.11\\
0.169879565779434	0.11\\
0.169879565779434	0.111\\
0.170629404286356	0.111\\
0.170629404286356	0.112\\
0.171000728371792	0.112\\
0.171000728371792	0.113\\
0.171304078066679	0.113\\
0.171304078066679	0.114\\
0.173939936070089	0.114\\
0.173939936070089	0.115\\
0.175177680858736	0.115\\
0.175177680858736	0.116\\
0.175818913727901	0.116\\
0.175818913727901	0.117\\
0.178873428437409	0.117\\
0.178873428437409	0.118\\
0.18143216978948	0.118\\
0.18143216978948	0.119\\
0.183418623517336	0.119\\
0.183418623517336	0.12\\
0.185605680215165	0.12\\
0.185605680215165	0.121\\
0.186736255659189	0.121\\
0.186736255659189	0.122\\
0.186849346056867	0.122\\
0.186849346056867	0.123\\
0.187581089753816	0.123\\
0.187581089753816	0.124\\
0.190802494302786	0.124\\
0.190802494302786	0.125\\
0.19144445109768	0.125\\
0.19144445109768	0.126\\
0.197012124753086	0.126\\
0.197012124753086	0.127\\
0.201843944654163	0.127\\
0.201843944654163	0.128\\
0.203830231093937	0.128\\
0.203830231093937	0.129\\
0.217083810274423	0.129\\
0.217083810274423	0.13\\
0.224445501990392	0.13\\
0.224445501990392	0.131\\
0.22491170286323	0.131\\
0.22491170286323	0.132\\
0.229131650623794	0.132\\
0.229131650623794	0.133\\
0.230813947849753	0.133\\
0.230813947849753	0.134\\
0.232070582052426	0.134\\
0.232070582052426	0.135\\
0.241466463374091	0.135\\
0.241466463374091	0.136\\
0.241592393399458	0.136\\
0.241592393399458	0.137\\
0.242737815874667	0.137\\
0.242737815874667	0.138\\
0.253625872867327	0.138\\
0.253625872867327	0.139\\
0.255051383465299	0.139\\
0.255051383465299	0.14\\
0.256058567685508	0.14\\
0.256058567685508	0.141\\
0.256365982073163	0.141\\
0.256365982073163	0.142\\
0.258868435056938	0.142\\
0.258868435056938	0.143\\
0.268097217303981	0.143\\
0.268097217303981	0.144\\
0.268493076713694	0.144\\
0.268493076713694	0.145\\
0.268713168878603	0.145\\
0.268713168878603	0.146\\
0.269465345537986	0.146\\
0.269465345537986	0.147\\
0.270972748632311	0.147\\
0.270972748632311	0.148\\
0.27237668834662	0.148\\
0.27237668834662	0.149\\
0.272608810333569	0.149\\
0.272608810333569	0.15\\
0.272697704226927	0.15\\
0.272697704226927	0.151\\
0.276872107897461	0.151\\
0.276872107897461	0.152\\
0.278828559033258	0.152\\
0.278828559033258	0.153\\
0.282114233217036	0.153\\
0.282114233217036	0.154\\
0.285944720518973	0.154\\
0.285944720518973	0.155\\
0.286621514852426	0.155\\
0.286621514852426	0.156\\
0.288660138754922	0.156\\
0.288660138754922	0.157\\
0.291974769748726	0.157\\
0.291974769748726	0.158\\
0.29665709630427	0.158\\
0.29665709630427	0.159\\
0.299357671341128	0.159\\
0.299357671341128	0.16\\
0.29994925681251	0.16\\
0.29994925681251	0.161\\
0.301099330838916	0.161\\
0.301099330838916	0.162\\
0.304111102905603	0.162\\
0.304111102905603	0.163\\
0.304169838242927	0.163\\
0.304169838242927	0.164\\
0.305759578833187	0.164\\
0.305759578833187	0.165\\
0.307642445934946	0.165\\
0.307642445934946	0.166\\
0.309979860873837	0.166\\
0.309979860873837	0.167\\
0.310078640873252	0.167\\
0.310078640873252	0.168\\
0.324390069395417	0.168\\
0.324390069395417	0.169\\
0.325469064789865	0.169\\
0.325469064789865	0.17\\
0.3401601116305	0.17\\
0.3401601116305	0.171\\
0.344589675946085	0.171\\
0.344589675946085	0.172\\
0.347590053829406	0.172\\
0.347590053829406	0.173\\
0.348059055765767	0.173\\
0.348059055765767	0.174\\
0.353197699406019	0.174\\
0.353197699406019	0.175\\
0.355723144111306	0.175\\
0.355723144111306	0.176\\
0.35734263357642	0.176\\
0.35734263357642	0.177\\
0.364982876924797	0.177\\
0.364982876924797	0.178\\
0.367400755161853	0.178\\
0.367400755161853	0.179\\
0.374222490471348	0.179\\
0.374222490471348	0.18\\
0.374843883179899	0.18\\
0.374843883179899	0.181\\
0.387374608120871	0.181\\
0.387374608120871	0.182\\
0.40192318779848	0.182\\
0.40192318779848	0.183\\
0.40585461410984	0.183\\
0.40585461410984	0.184\\
0.408881547379073	0.184\\
0.408881547379073	0.185\\
0.410908830871214	0.185\\
0.410908830871214	0.186\\
0.4174559959268	0.186\\
0.4174559959268	0.187\\
0.430678071140013	0.187\\
0.430678071140013	0.188\\
0.435143502417563	0.188\\
0.435143502417563	0.189\\
0.439052377991876	0.189\\
0.439052377991876	0.19\\
0.447559726694165	0.19\\
0.447559726694165	0.191\\
0.455300658855646	0.191\\
0.455300658855646	0.192\\
0.460931766951512	0.192\\
0.460931766951512	0.193\\
0.462335109696936	0.193\\
0.462335109696936	0.194\\
0.463631633902536	0.194\\
0.463631633902536	0.195\\
0.463685702076624	0.195\\
0.463685702076624	0.196\\
0.468306476016672	0.196\\
0.468306476016672	0.197\\
0.469330505435531	0.197\\
0.469330505435531	0.198\\
0.469599751856293	0.198\\
0.469599751856293	0.199\\
0.479281545844211	0.199\\
0.479281545844211	0.2\\
0.480747866271232	0.2\\
0.480747866271232	0.201\\
0.480841608457049	0.201\\
0.480841608457049	0.202\\
0.490925210609232	0.202\\
0.490925210609232	0.203\\
0.493036596362328	0.203\\
0.493036596362328	0.204\\
0.497682412073968	0.204\\
0.497682412073968	0.205\\
0.514537751593269	0.205\\
0.514537751593269	0.206\\
0.520808126189965	0.206\\
0.520808126189965	0.207\\
0.523166299026549	0.207\\
0.523166299026549	0.208\\
0.523613032033357	0.208\\
0.523613032033357	0.209\\
0.532493112607931	0.209\\
0.532493112607931	0.21\\
0.539122832872437	0.21\\
0.539122832872437	0.211\\
0.544870116500602	0.211\\
0.544870116500602	0.212\\
0.548713868452279	0.212\\
0.548713868452279	0.213\\
0.563705226378414	0.213\\
0.563705226378414	0.214\\
0.566508099801217	0.214\\
0.566508099801217	0.215\\
0.571541353624058	0.215\\
0.571541353624058	0.216\\
0.573987793492517	0.216\\
0.573987793492517	0.217\\
0.577686720815539	0.217\\
0.577686720815539	0.218\\
0.586237565294941	0.218\\
0.586237565294941	0.219\\
0.586435723291284	0.219\\
0.586435723291284	0.22\\
0.588434450381076	0.22\\
0.588434450381076	0.221\\
0.590512304430261	0.221\\
0.590512304430261	0.222\\
0.592891975370579	0.222\\
0.592891975370579	0.223\\
0.59437990113596	0.223\\
0.59437990113596	0.224\\
0.597054200380315	0.224\\
0.597054200380315	0.225\\
0.607401985098871	0.225\\
0.607401985098871	0.226\\
0.616970931700728	0.226\\
0.616970931700728	0.227\\
0.617050964411859	0.227\\
0.617050964411859	0.228\\
0.634422250713032	0.228\\
0.634422250713032	0.229\\
0.637404734660769	0.229\\
0.637404734660769	0.23\\
0.645651751969045	0.23\\
0.645651751969045	0.231\\
0.645835486350342	0.231\\
0.645835486350342	0.232\\
0.656049148792249	0.232\\
0.656049148792249	0.233\\
0.669228865679493	0.233\\
0.669228865679493	0.234\\
0.675591753499652	0.234\\
0.675591753499652	0.235\\
0.684435491402071	0.235\\
0.684435491402071	0.236\\
0.687502404340387	0.236\\
0.687502404340387	0.237\\
0.690566371053788	0.237\\
0.690566371053788	0.238\\
0.697557804672109	0.238\\
0.697557804672109	0.239\\
0.699830241016991	0.239\\
0.699830241016991	0.24\\
0.700235273803033	0.24\\
0.700235273803033	0.241\\
0.703041225505958	0.241\\
0.703041225505958	0.242\\
0.703124031924889	0.242\\
0.703124031924889	0.243\\
0.723967968310169	0.243\\
0.723967968310169	0.244\\
0.731160697554927	0.244\\
0.731160697554927	0.245\\
0.746422157976449	0.245\\
0.746422157976449	0.246\\
0.748693592213075	0.246\\
0.748693592213075	0.247\\
0.750597156153243	0.247\\
0.750597156153243	0.248\\
0.751867608252788	0.248\\
0.751867608252788	0.249\\
0.759870570101293	0.249\\
0.759870570101293	0.25\\
0.761703329290043	0.25\\
0.761703329290043	0.251\\
0.76580621444248	0.251\\
0.76580621444248	0.252\\
0.769685256141633	0.252\\
0.769685256141633	0.253\\
0.772739670868772	0.253\\
0.772739670868772	0.254\\
0.776924200411604	0.254\\
0.776924200411604	0.255\\
0.779993823662995	0.255\\
0.779993823662995	0.256\\
0.789056720362057	0.256\\
0.789056720362057	0.257\\
0.790842102440868	0.257\\
0.790842102440868	0.258\\
0.79550386291274	0.258\\
0.79550386291274	0.259\\
0.807837828518081	0.259\\
0.807837828518081	0.26\\
0.816464461832038	0.26\\
0.816464461832038	0.261\\
0.821272709157219	0.261\\
0.821272709157219	0.262\\
0.821623961931765	0.262\\
0.821623961931765	0.263\\
0.826803523123978	0.263\\
0.826803523123978	0.264\\
0.828620753797157	0.264\\
0.828620753797157	0.265\\
0.828868596783721	0.265\\
0.828868596783721	0.266\\
0.835725383851689	0.266\\
0.835725383851689	0.267\\
0.84534037101139	0.267\\
0.84534037101139	0.268\\
0.846219822134487	0.268\\
0.846219822134487	0.269\\
0.846547162298834	0.269\\
0.846547162298834	0.27\\
0.847661016103103	0.27\\
0.847661016103103	0.271\\
0.84893473642369	0.271\\
0.84893473642369	0.272\\
0.850986602903403	0.272\\
0.850986602903403	0.273\\
0.860167034914674	0.273\\
0.860167034914674	0.274\\
0.872149947610334	0.274\\
0.872149947610334	0.275\\
0.875279942978516	0.275\\
0.875279942978516	0.276\\
0.87899688561163	0.276\\
0.87899688561163	0.277\\
0.896204140491427	0.277\\
0.896204140491427	0.278\\
0.90079068139834	0.278\\
0.90079068139834	0.279\\
0.900855542243205	0.279\\
0.900855542243205	0.28\\
0.901996026070464	0.28\\
0.901996026070464	0.281\\
0.908357672897814	0.281\\
0.908357672897814	0.282\\
0.91072875820978	0.282\\
0.91072875820978	0.283\\
0.913203060599897	0.283\\
0.913203060599897	0.284\\
0.926734579617458	0.284\\
0.926734579617458	0.285\\
0.929005309520589	0.285\\
0.929005309520589	0.286\\
0.929951372484883	0.286\\
0.929951372484883	0.287\\
0.930482388304589	0.287\\
0.930482388304589	0.288\\
0.942230782462328	0.288\\
0.942230782462328	0.289\\
0.94602474643818	0.289\\
0.94602474643818	0.29\\
0.948015260995211	0.29\\
0.948015260995211	0.291\\
0.95086445821798	0.291\\
0.95086445821798	0.292\\
0.95501683307384	0.292\\
0.95501683307384	0.293\\
0.99065143574242	0.293\\
0.99065143574242	0.294\\
0.993682579322414	0.294\\
0.993682579322414	0.295\\
1.0045313021921	0.295\\
1.0045313021921	0.296\\
1.01233337188728	0.296\\
1.01233337188728	0.297\\
1.03144011929613	0.297\\
1.03144011929613	0.298\\
1.03687577272309	0.298\\
1.03687577272309	0.299\\
1.05850996424023	0.299\\
1.05850996424023	0.3\\
1.06100815885991	0.3\\
1.06100815885991	0.301\\
1.0624295440791	0.301\\
1.0624295440791	0.302\\
1.07564438395764	0.302\\
1.07564438395764	0.303\\
1.07959283671782	0.303\\
1.07959283671782	0.304\\
1.08053573604671	0.304\\
1.08053573604671	0.305\\
1.08580591700324	0.305\\
1.08580591700324	0.306\\
1.09534946915677	0.306\\
1.09534946915677	0.307\\
1.10869133830824	0.307\\
1.10869133830824	0.308\\
1.11602178117426	0.308\\
1.11602178117426	0.309\\
1.12280638553359	0.309\\
1.12280638553359	0.31\\
1.13404364142134	0.31\\
1.13404364142134	0.311\\
1.14479104665472	0.311\\
1.14479104665472	0.312\\
1.17077495100756	0.312\\
1.17077495100756	0.313\\
1.17574220304278	0.313\\
1.17574220304278	0.314\\
1.17886416970088	0.314\\
1.17886416970088	0.315\\
1.18133265260757	0.315\\
1.18133265260757	0.316\\
1.18140942782409	0.316\\
1.18140942782409	0.317\\
1.18565317609734	0.317\\
1.18565317609734	0.318\\
1.19676839556618	0.318\\
1.19676839556618	0.319\\
1.21588726616608	0.319\\
1.21588726616608	0.32\\
1.21715567459529	0.32\\
1.21715567459529	0.321\\
1.21819135773203	0.321\\
1.21819135773203	0.322\\
1.22133208648534	0.322\\
1.22133208648534	0.323\\
1.2234930189989	0.323\\
1.2234930189989	0.324\\
1.22579471186422	0.324\\
1.22579471186422	0.325\\
1.23632089560388	0.325\\
1.23632089560388	0.326\\
1.23670376643314	0.326\\
1.23670376643314	0.327\\
1.23774297655689	0.327\\
1.23774297655689	0.328\\
1.24629609910469	0.328\\
1.24629609910469	0.329\\
1.2560253068855	0.329\\
1.2560253068855	0.33\\
1.26421680742115	0.33\\
1.26421680742115	0.331\\
1.27024926022839	0.331\\
1.27024926022839	0.332\\
1.28281518503509	0.332\\
1.28281518503509	0.333\\
1.28541109208839	0.333\\
1.28541109208839	0.334\\
1.29408042283941	0.334\\
1.29408042283941	0.335\\
1.29683414117856	0.335\\
1.29683414117856	0.336\\
1.30132978533184	0.336\\
1.30132978533184	0.337\\
1.30361282619432	0.337\\
1.30361282619432	0.338\\
1.30605218953234	0.338\\
1.30605218953234	0.339\\
1.30964646168732	0.339\\
1.30964646168732	0.34\\
1.32425413241789	0.34\\
1.32425413241789	0.341\\
1.33167604678658	0.341\\
1.33167604678658	0.342\\
1.331871093215	0.342\\
1.331871093215	0.343\\
1.33214581824194	0.343\\
1.33214581824194	0.344\\
1.33550453411009	0.344\\
1.33550453411009	0.345\\
1.34345305981824	0.345\\
1.34345305981824	0.346\\
1.34616772683306	0.346\\
1.34616772683306	0.347\\
1.37985194132936	0.347\\
1.37985194132936	0.348\\
1.38119954483423	0.348\\
1.38119954483423	0.349\\
1.39601463733419	0.349\\
1.39601463733419	0.35\\
1.39850673124444	0.35\\
1.39850673124444	0.351\\
1.40112725614805	0.351\\
1.40112725614805	0.352\\
1.40773309208028	0.352\\
1.40773309208028	0.353\\
1.42363372674751	0.353\\
1.42363372674751	0.354\\
1.42426192229731	0.354\\
1.42426192229731	0.355\\
1.44679873619335	0.355\\
1.44679873619335	0.356\\
1.44788285032375	0.356\\
1.44788285032375	0.357\\
1.44800385106227	0.357\\
1.44800385106227	0.358\\
1.4944809187995	0.358\\
1.4944809187995	0.359\\
1.49526874008495	0.359\\
1.49526874008495	0.36\\
1.50490964457621	0.36\\
1.50490964457621	0.361\\
1.51363731667608	0.361\\
1.51363731667608	0.362\\
1.52108789007111	0.362\\
1.52108789007111	0.363\\
1.53724059063348	0.363\\
1.53724059063348	0.364\\
1.56086318339204	0.364\\
1.56086318339204	0.365\\
1.56479284566927	0.365\\
1.56479284566927	0.366\\
1.57226409055341	0.366\\
1.57226409055341	0.367\\
1.57312329235428	0.367\\
1.57312329235428	0.368\\
1.58670218565333	0.368\\
1.58670218565333	0.369\\
1.59530817101003	0.369\\
1.59530817101003	0.37\\
1.60763460232359	0.37\\
1.60763460232359	0.371\\
1.62768016861563	0.371\\
1.62768016861563	0.372\\
1.63910194207275	0.372\\
1.63910194207275	0.373\\
1.65429120818906	0.373\\
1.65429120818906	0.374\\
1.67399671385648	0.374\\
1.67399671385648	0.375\\
1.67836041315643	0.375\\
1.67836041315643	0.376\\
1.68144887397275	0.376\\
1.68144887397275	0.377\\
1.70823015715719	0.377\\
1.70823015715719	0.378\\
1.70971552918192	0.378\\
1.70971552918192	0.379\\
1.73458114854461	0.379\\
1.73458114854461	0.38\\
1.73764345819973	0.38\\
1.73764345819973	0.381\\
1.74057181534445	0.381\\
1.74057181534445	0.382\\
1.75612238875928	0.382\\
1.75612238875928	0.383\\
1.7658090492115	0.383\\
1.7658090492115	0.384\\
1.76676627978487	0.384\\
1.76676627978487	0.385\\
1.76762630596498	0.385\\
1.76762630596498	0.386\\
1.7753381631214	0.386\\
1.7753381631214	0.387\\
1.77559221661252	0.387\\
1.77559221661252	0.388\\
1.77716973561736	0.388\\
1.77716973561736	0.389\\
1.78874149187688	0.389\\
1.78874149187688	0.39\\
1.7926593988525	0.39\\
1.7926593988525	0.391\\
1.81025621340282	0.391\\
1.81025621340282	0.392\\
1.81743604286649	0.392\\
1.81743604286649	0.393\\
1.83384278789573	0.393\\
1.83384278789573	0.394\\
1.83957837422942	0.394\\
1.83957837422942	0.395\\
1.8469463953009	0.395\\
1.8469463953009	0.396\\
1.8540591171839	0.396\\
1.8540591171839	0.397\\
1.8566942461999	0.397\\
1.8566942461999	0.398\\
1.85961969177765	0.398\\
1.85961969177765	0.399\\
1.8613076538284	0.399\\
1.8613076538284	0.4\\
1.8687821851904	0.4\\
1.8687821851904	0.401\\
1.86925807650325	0.401\\
1.86925807650325	0.402\\
1.88458752427612	0.402\\
1.88458752427612	0.403\\
1.88489243443879	0.403\\
1.88489243443879	0.404\\
1.88840331463426	0.404\\
1.88840331463426	0.405\\
1.89354041465368	0.405\\
1.89354041465368	0.406\\
1.90565175213446	0.406\\
1.90565175213446	0.407\\
1.90592978911509	0.407\\
1.90592978911509	0.408\\
1.90961628617362	0.408\\
1.90961628617362	0.409\\
1.91703641229608	0.409\\
1.91703641229608	0.41\\
1.91856957204764	0.41\\
1.91856957204764	0.411\\
1.95231978947244	0.411\\
1.95231978947244	0.412\\
1.95482523036535	0.412\\
1.95482523036535	0.413\\
1.96791815426547	0.413\\
1.96791815426547	0.414\\
1.9742734961094	0.414\\
1.9742734961094	0.415\\
1.98617887301151	0.415\\
1.98617887301151	0.416\\
1.9869048376527	0.416\\
1.9869048376527	0.417\\
1.98795944279106	0.417\\
1.98795944279106	0.418\\
1.99668734856307	0.418\\
1.99668734856307	0.419\\
1.99736018479032	0.419\\
1.99736018479032	0.42\\
2.01391307631785	0.42\\
2.01391307631785	0.421\\
2.02415298952463	0.421\\
2.02415298952463	0.422\\
2.02852922694184	0.422\\
2.02852922694184	0.423\\
2.03027158438124	0.423\\
2.03027158438124	0.424\\
2.05196182194326	0.424\\
2.05196182194326	0.425\\
2.05975339576898	0.425\\
2.05975339576898	0.426\\
2.06978878235927	0.426\\
2.06978878235927	0.427\\
2.07450410946213	0.427\\
2.07450410946213	0.428\\
2.08146474691749	0.428\\
2.08146474691749	0.429\\
2.08611049225923	0.429\\
2.08611049225923	0.43\\
2.10585343836543	0.43\\
2.10585343836543	0.431\\
2.10922586928055	0.431\\
2.10922586928055	0.432\\
2.15272856338923	0.432\\
2.15272856338923	0.433\\
2.15613314881432	0.433\\
2.15613314881432	0.434\\
2.15863234965392	0.434\\
2.15863234965392	0.435\\
2.16986299911689	0.435\\
2.16986299911689	0.436\\
2.18260593679893	0.436\\
2.18260593679893	0.437\\
2.18291562651097	0.437\\
2.18291562651097	0.438\\
2.19814849691122	0.438\\
2.19814849691122	0.439\\
2.20274972809567	0.439\\
2.20274972809567	0.44\\
2.21158610265873	0.44\\
2.21158610265873	0.441\\
2.21175691827685	0.441\\
2.21175691827685	0.442\\
2.21264064194868	0.442\\
2.21264064194868	0.443\\
2.22247445289102	0.443\\
2.22247445289102	0.444\\
2.22621163736827	0.444\\
2.22621163736827	0.445\\
2.23589787013959	0.445\\
2.23589787013959	0.446\\
2.2415545793496	0.446\\
2.2415545793496	0.447\\
2.2424058988275	0.447\\
2.2424058988275	0.448\\
2.26310978028306	0.448\\
2.26310978028306	0.449\\
2.27473649723042	0.449\\
2.27473649723042	0.45\\
2.27904730903425	0.45\\
2.27904730903425	0.451\\
2.28644780657662	0.451\\
2.28644780657662	0.452\\
2.29310956998397	0.452\\
2.29310956998397	0.453\\
2.29524392632386	0.453\\
2.29524392632386	0.454\\
2.30435446709541	0.454\\
2.30435446709541	0.455\\
2.32173269670197	0.455\\
2.32173269670197	0.456\\
2.32458178531681	0.456\\
2.32458178531681	0.457\\
2.33291440340509	0.457\\
2.33291440340509	0.458\\
2.33841635274291	0.458\\
2.33841635274291	0.459\\
2.35836509295452	0.459\\
2.35836509295452	0.46\\
2.35911924038182	0.46\\
2.35911924038182	0.461\\
2.37622032569529	0.461\\
2.37622032569529	0.462\\
2.38156983163445	0.462\\
2.38156983163445	0.463\\
2.38725556696425	0.463\\
2.38725556696425	0.464\\
2.38737957766885	0.464\\
2.38737957766885	0.465\\
2.40014835027974	0.465\\
2.40014835027974	0.466\\
2.40247635055457	0.466\\
2.40247635055457	0.467\\
2.41103612804245	0.467\\
2.41103612804245	0.468\\
2.41689466614159	0.468\\
2.41689466614159	0.469\\
2.42667388025619	0.469\\
2.42667388025619	0.47\\
2.43937736062811	0.47\\
2.43937736062811	0.471\\
2.45912367109691	0.471\\
2.45912367109691	0.472\\
2.46405352260349	0.472\\
2.46405352260349	0.473\\
2.4656272858257	0.473\\
2.4656272858257	0.474\\
2.47062855373812	0.474\\
2.47062855373812	0.475\\
2.50221092702758	0.475\\
2.50221092702758	0.476\\
2.50979811342077	0.476\\
2.50979811342077	0.477\\
2.52595767733998	0.477\\
2.52595767733998	0.478\\
2.53462686829202	0.478\\
2.53462686829202	0.479\\
2.54980510487548	0.479\\
2.54980510487548	0.48\\
2.57609411725279	0.48\\
2.57609411725279	0.481\\
2.58436062861948	0.481\\
2.58436062861948	0.482\\
2.58673666165586	0.482\\
2.58673666165586	0.483\\
2.59509230234156	0.483\\
2.59509230234156	0.484\\
2.5973819113972	0.484\\
2.5973819113972	0.485\\
2.61116607880718	0.485\\
2.61116607880718	0.486\\
2.61178184263675	0.486\\
2.61178184263675	0.487\\
2.61237223219652	0.487\\
2.61237223219652	0.488\\
2.61716157043632	0.488\\
2.61716157043632	0.489\\
2.61775434055203	0.489\\
2.61775434055203	0.49\\
2.63339888820784	0.49\\
2.63339888820784	0.491\\
2.63545303182078	0.491\\
2.63545303182078	0.492\\
2.63619538293382	0.492\\
2.63619538293382	0.493\\
2.6569129094463	0.493\\
2.6569129094463	0.494\\
2.66350939260831	0.494\\
2.66350939260831	0.495\\
2.67264972880896	0.495\\
2.67264972880896	0.496\\
2.673783952995	0.496\\
2.673783952995	0.497\\
2.67457865771031	0.497\\
2.67457865771031	0.498\\
2.67769593010172	0.498\\
2.67769593010172	0.499\\
2.68510227276339	0.499\\
2.68510227276339	0.5\\
2.6877558527183	0.5\\
2.6877558527183	0.501\\
2.68865046782692	0.501\\
2.68865046782692	0.502\\
2.69400069397711	0.502\\
2.69400069397711	0.503\\
2.71230576456553	0.503\\
2.71230576456553	0.504\\
2.73033349308251	0.504\\
2.73033349308251	0.505\\
2.7619016247042	0.505\\
2.7619016247042	0.506\\
2.76413357257424	0.506\\
2.76413357257424	0.507\\
2.76875409883748	0.507\\
2.76875409883748	0.508\\
2.77278351438235	0.508\\
2.77278351438235	0.509\\
2.77915956786154	0.509\\
2.77915956786154	0.51\\
2.79147512930026	0.51\\
2.79147512930026	0.511\\
2.79422822578177	0.511\\
2.79422822578177	0.512\\
2.82794331879811	0.512\\
2.82794331879811	0.513\\
2.83353499913289	0.513\\
2.83353499913289	0.514\\
2.83559552421356	0.514\\
2.83559552421356	0.515\\
2.83733657414142	0.515\\
2.83733657414142	0.516\\
2.83762546151275	0.516\\
2.83762546151275	0.517\\
2.84207632376555	0.517\\
2.84207632376555	0.518\\
2.84280933561721	0.518\\
2.84280933561721	0.519\\
2.84343542983119	0.519\\
2.84343542983119	0.52\\
2.86643626550662	0.52\\
2.86643626550662	0.521\\
2.8665775248706	0.521\\
2.8665775248706	0.522\\
2.87493290698589	0.522\\
2.87493290698589	0.523\\
2.87613150740552	0.523\\
2.87613150740552	0.524\\
2.87826396043451	0.524\\
2.87826396043451	0.525\\
2.88188689937675	0.525\\
2.88188689937675	0.526\\
2.88494807219569	0.526\\
2.88494807219569	0.527\\
2.89131936595108	0.527\\
2.89131936595108	0.528\\
2.94046671199353	0.528\\
2.94046671199353	0.529\\
2.96783088145948	0.529\\
2.96783088145948	0.53\\
2.96898653899963	0.53\\
2.96898653899963	0.531\\
2.98266693278566	0.531\\
2.98266693278566	0.532\\
3.00394305724727	0.532\\
3.00394305724727	0.533\\
3.02904940480014	0.533\\
3.02904940480014	0.534\\
3.04502975072941	0.534\\
3.04502975072941	0.535\\
3.05151994402507	0.535\\
3.05151994402507	0.536\\
3.05248609136575	0.536\\
3.05248609136575	0.537\\
3.05419965464012	0.537\\
3.05419965464012	0.538\\
3.05910365051544	0.538\\
3.05910365051544	0.539\\
3.06046235485234	0.539\\
3.06046235485234	0.54\\
3.07894273493323	0.54\\
3.07894273493323	0.541\\
3.10064963953921	0.541\\
3.10064963953921	0.542\\
3.1213116801793	0.542\\
3.1213116801793	0.543\\
3.13196629179871	0.543\\
3.13196629179871	0.544\\
3.13418955491566	0.544\\
3.13418955491566	0.545\\
3.14839348261147	0.545\\
3.14839348261147	0.546\\
3.15481043091546	0.546\\
3.15481043091546	0.547\\
3.16358602081181	0.547\\
3.16358602081181	0.548\\
3.17421919374434	0.548\\
3.17421919374434	0.549\\
3.201267400424	0.549\\
3.201267400424	0.55\\
3.20233144924919	0.55\\
3.20233144924919	0.551\\
3.21533220302921	0.551\\
3.21533220302921	0.552\\
3.22891306361839	0.552\\
3.22891306361839	0.553\\
3.2364104853533	0.553\\
3.2364104853533	0.554\\
3.23833983889065	0.554\\
3.23833983889065	0.555\\
3.24537175705452	0.555\\
3.24537175705452	0.556\\
3.26401910794863	0.556\\
3.26401910794863	0.557\\
3.27678004045413	0.557\\
3.27678004045413	0.558\\
3.31247729871895	0.558\\
3.31247729871895	0.559\\
3.31949913532024	0.559\\
3.31949913532024	0.56\\
3.32468188122612	0.56\\
3.32468188122612	0.561\\
3.33962247663971	0.561\\
3.33962247663971	0.562\\
3.35071792219934	0.562\\
3.35071792219934	0.563\\
3.38953234262527	0.563\\
3.38953234262527	0.564\\
3.39637372283094	0.564\\
3.39637372283094	0.565\\
3.40059670207495	0.565\\
3.40059670207495	0.566\\
3.40969311187283	0.566\\
3.40969311187283	0.567\\
3.43648119519416	0.567\\
3.43648119519416	0.568\\
3.44064310455599	0.568\\
3.44064310455599	0.569\\
3.45799105777382	0.569\\
3.45799105777382	0.57\\
3.46575236060817	0.57\\
3.46575236060817	0.571\\
3.50012566721921	0.571\\
3.50012566721921	0.572\\
3.50829213058974	0.572\\
3.50829213058974	0.573\\
3.51034050724271	0.573\\
3.51034050724271	0.574\\
3.51301592273077	0.574\\
3.51301592273077	0.575\\
3.51449566429564	0.575\\
3.51449566429564	0.576\\
3.51546744806668	0.576\\
3.51546744806668	0.577\\
3.52127667723372	0.577\\
3.52127667723372	0.578\\
3.5357141754326	0.578\\
3.5357141754326	0.579\\
3.54758488838032	0.579\\
3.54758488838032	0.58\\
3.54882461672378	0.58\\
3.54882461672378	0.581\\
3.60505684226196	0.581\\
3.60505684226196	0.582\\
3.60990981722224	0.582\\
3.60990981722224	0.583\\
3.6336625846167	0.583\\
3.6336625846167	0.584\\
3.63609322556611	0.584\\
3.63609322556611	0.585\\
3.63779580358337	0.585\\
3.63779580358337	0.586\\
3.64075624846724	0.586\\
3.64075624846724	0.587\\
3.64290496623823	0.587\\
3.64290496623823	0.588\\
3.64318072942171	0.588\\
3.64318072942171	0.589\\
3.6440739534839	0.589\\
3.6440739534839	0.59\\
3.64422832836376	0.59\\
3.64422832836376	0.591\\
3.65093361897806	0.591\\
3.65093361897806	0.592\\
3.65448464022963	0.592\\
3.65448464022963	0.593\\
3.65752532964542	0.593\\
3.65752532964542	0.594\\
3.67694730878976	0.594\\
3.67694730878976	0.595\\
3.68528427129861	0.595\\
3.68528427129861	0.596\\
3.6931796580225	0.596\\
3.6931796580225	0.597\\
3.69570497474367	0.597\\
3.69570497474367	0.598\\
3.70035644258803	0.598\\
3.70035644258803	0.599\\
3.71168950946311	0.599\\
3.71168950946311	0.6\\
3.72151777726138	0.6\\
3.72151777726138	0.601\\
3.73110487693654	0.601\\
3.73110487693654	0.602\\
3.75463446570617	0.602\\
3.75463446570617	0.603\\
3.78385393419533	0.603\\
3.78385393419533	0.604\\
3.78959502742002	0.604\\
3.78959502742002	0.605\\
3.78998590468961	0.605\\
3.78998590468961	0.606\\
3.79152090287668	0.606\\
3.79152090287668	0.607\\
3.81389235618387	0.607\\
3.81389235618387	0.608\\
3.81727866192887	0.608\\
3.81727866192887	0.609\\
3.82081023557829	0.609\\
3.82081023557829	0.61\\
3.84748261434601	0.61\\
3.84748261434601	0.611\\
3.85477096023808	0.611\\
3.85477096023808	0.612\\
3.85674229366831	0.612\\
3.85674229366831	0.613\\
3.86038480825795	0.613\\
3.86038480825795	0.614\\
3.86124107809795	0.614\\
3.86124107809795	0.615\\
3.86593842084218	0.615\\
3.86593842084218	0.616\\
3.86838442660639	0.616\\
3.86838442660639	0.617\\
3.86850698946045	0.617\\
3.86850698946045	0.618\\
3.86980349561963	0.618\\
3.86980349561963	0.619\\
3.87263631727336	0.619\\
3.87263631727336	0.62\\
3.87876303927277	0.62\\
3.87876303927277	0.621\\
3.87986549794014	0.621\\
3.87986549794014	0.622\\
3.8802270101561	0.622\\
3.8802270101561	0.623\\
3.91104237359361	0.623\\
3.91104237359361	0.624\\
3.91118939983961	0.624\\
3.91118939983961	0.625\\
3.93139019813851	0.625\\
3.93139019813851	0.626\\
3.94343635413055	0.626\\
3.94343635413055	0.627\\
3.95912872044059	0.627\\
3.95912872044059	0.628\\
3.981739193392	0.628\\
3.981739193392	0.629\\
3.99324646440225	0.629\\
3.99324646440225	0.63\\
3.99705305787139	0.63\\
3.99705305787139	0.631\\
4.00572891604415	0.631\\
4.00572891604415	0.632\\
4.01480869536825	0.632\\
4.01480869536825	0.633\\
4.0185191534091	0.633\\
4.0185191534091	0.634\\
4.02177637825051	0.634\\
4.02177637825051	0.635\\
4.03784153724482	0.635\\
4.03784153724482	0.636\\
4.04303096868236	0.636\\
4.04303096868236	0.637\\
4.05450897717817	0.637\\
4.05450897717817	0.638\\
4.05551667002688	0.638\\
4.05551667002688	0.639\\
4.06258027693334	0.639\\
4.06258027693334	0.64\\
4.06432974111653	0.64\\
4.06432974111653	0.641\\
4.06932675300306	0.641\\
4.06932675300306	0.642\\
4.08148926951268	0.642\\
4.08148926951268	0.643\\
4.08942954570196	0.643\\
4.08942954570196	0.644\\
4.09038474343121	0.644\\
4.09038474343121	0.645\\
4.09694892069427	0.645\\
4.09694892069427	0.646\\
4.10964786575862	0.646\\
4.10964786575862	0.647\\
4.11609591963775	0.647\\
4.11609591963775	0.648\\
4.11653062133527	0.648\\
4.11653062133527	0.649\\
4.11837820306131	0.649\\
4.11837820306131	0.65\\
4.11960738550417	0.65\\
4.11960738550417	0.651\\
4.14121844321775	0.651\\
4.14121844321775	0.652\\
4.15701533185657	0.652\\
4.15701533185657	0.653\\
4.16096597231902	0.653\\
4.16096597231902	0.654\\
4.16166048735257	0.654\\
4.16166048735257	0.655\\
4.17668424103916	0.655\\
4.17668424103916	0.656\\
4.22296410213323	0.656\\
4.22296410213323	0.657\\
4.23464422159206	0.657\\
4.23464422159206	0.658\\
4.23844742107427	0.658\\
4.23844742107427	0.659\\
4.24677989616774	0.659\\
4.24677989616774	0.66\\
4.24687171477404	0.66\\
4.24687171477404	0.661\\
4.2491127844724	0.661\\
4.2491127844724	0.662\\
4.27286408648635	0.662\\
4.27286408648635	0.663\\
4.27657438587206	0.663\\
4.27657438587206	0.664\\
4.27942836912756	0.664\\
4.27942836912756	0.665\\
4.29635908961631	0.665\\
4.29635908961631	0.666\\
4.29934830880443	0.666\\
4.29934830880443	0.667\\
4.3064141530889	0.667\\
4.3064141530889	0.668\\
4.32602765356182	0.668\\
4.32602765356182	0.669\\
4.34586860432663	0.669\\
4.34586860432663	0.67\\
4.36740017104788	0.67\\
4.36740017104788	0.671\\
4.39185442857546	0.671\\
4.39185442857546	0.672\\
4.39935904602856	0.672\\
4.39935904602856	0.673\\
4.40650692578888	0.673\\
4.40650692578888	0.674\\
4.41807060745676	0.674\\
4.41807060745676	0.675\\
4.43570163351998	0.675\\
4.43570163351998	0.676\\
4.45690136632865	0.676\\
4.45690136632865	0.677\\
4.45857825768122	0.677\\
4.45857825768122	0.678\\
4.46630870687677	0.678\\
4.46630870687677	0.679\\
4.47096890626877	0.679\\
4.47096890626877	0.68\\
4.48161387223105	0.68\\
4.48161387223105	0.681\\
4.48572260976806	0.681\\
4.48572260976806	0.682\\
4.51195255578477	0.682\\
4.51195255578477	0.683\\
4.5500469503652	0.683\\
4.5500469503652	0.684\\
4.55264680220372	0.684\\
4.55264680220372	0.685\\
4.57796314078056	0.685\\
4.57796314078056	0.686\\
4.57879602532673	0.686\\
4.57879602532673	0.687\\
4.58193343993558	0.687\\
4.58193343993558	0.688\\
4.5908820999027	0.688\\
4.5908820999027	0.689\\
4.60368524764578	0.689\\
4.60368524764578	0.69\\
4.61154136866483	0.69\\
4.61154136866483	0.691\\
4.61466241225518	0.691\\
4.61466241225518	0.692\\
4.62004586141543	0.692\\
4.62004586141543	0.693\\
4.62856824033249	0.693\\
4.62856824033249	0.694\\
4.65075697231308	0.694\\
4.65075697231308	0.695\\
4.65908805005413	0.695\\
4.65908805005413	0.696\\
4.67140505242691	0.696\\
4.67140505242691	0.697\\
4.68413053362805	0.697\\
4.68413053362805	0.698\\
4.68668420644739	0.698\\
4.68668420644739	0.699\\
4.68851178790504	0.699\\
4.68851178790504	0.7\\
4.69302920293268	0.7\\
4.69302920293268	0.701\\
4.70764974639692	0.701\\
4.70764974639692	0.702\\
4.70985207228461	0.702\\
4.70985207228461	0.703\\
4.72063292028967	0.703\\
4.72063292028967	0.704\\
4.72626926315902	0.704\\
4.72626926315902	0.705\\
4.73141754903467	0.705\\
4.73141754903467	0.706\\
4.73218638725733	0.706\\
4.73218638725733	0.707\\
4.73574774068194	0.707\\
4.73574774068194	0.708\\
4.74845608593461	0.708\\
4.74845608593461	0.709\\
4.77126098205037	0.709\\
4.77126098205037	0.71\\
4.78297032638548	0.71\\
4.78297032638548	0.711\\
4.78665422792683	0.711\\
4.78665422792683	0.712\\
4.79192080121266	0.712\\
4.79192080121266	0.713\\
4.79581116724117	0.713\\
4.79581116724117	0.714\\
4.8341751928725	0.714\\
4.8341751928725	0.715\\
4.83826541172447	0.715\\
4.83826541172447	0.716\\
4.84864591279323	0.716\\
4.84864591279323	0.717\\
4.86680207987102	0.717\\
4.86680207987102	0.718\\
4.87478533377213	0.718\\
4.87478533377213	0.719\\
4.87794828790262	0.719\\
4.87794828790262	0.72\\
4.8814526647387	0.72\\
4.8814526647387	0.721\\
4.89088469091356	0.721\\
4.89088469091356	0.722\\
4.89281867843063	0.722\\
4.89281867843063	0.723\\
4.91520431314149	0.723\\
4.91520431314149	0.724\\
4.91708057961016	0.724\\
4.91708057961016	0.725\\
4.92651932983745	0.725\\
4.92651932983745	0.726\\
4.93469978942703	0.726\\
4.93469978942703	0.727\\
4.94041396653622	0.727\\
4.94041396653622	0.728\\
4.94997655880118	0.728\\
4.94997655880118	0.729\\
4.95358022090851	0.729\\
4.95358022090851	0.73\\
4.95744365094859	0.73\\
4.95744365094859	0.731\\
4.95952838852495	0.731\\
4.95952838852495	0.732\\
4.96527269691091	0.732\\
4.96527269691091	0.733\\
4.97078593356247	0.733\\
4.97078593356247	0.734\\
4.97482453818234	0.734\\
4.97482453818234	0.735\\
4.9780861233458	0.735\\
4.9780861233458	0.736\\
4.97871980073405	0.736\\
4.97871980073405	0.737\\
4.995237085253	0.737\\
4.995237085253	0.738\\
4.99921452513172	0.738\\
4.99921452513172	0.739\\
5.00123436485787	0.739\\
5.00123436485787	0.74\\
5.01127973705693	0.74\\
5.01127973705693	0.741\\
5.01716413319325	0.741\\
5.01716413319325	0.742\\
5.01776492746535	0.742\\
5.01776492746535	0.743\\
5.02856375614666	0.743\\
5.02856375614666	0.744\\
5.02881515212898	0.744\\
5.02881515212898	0.745\\
5.03616807477523	0.745\\
5.03616807477523	0.746\\
5.05701028331533	0.746\\
5.05701028331533	0.747\\
5.05728479699478	0.747\\
5.05728479699478	0.748\\
5.08569516513727	0.748\\
5.08569516513727	0.749\\
5.09883061132577	0.749\\
5.09883061132577	0.75\\
5.10342080948247	0.75\\
5.10342080948247	0.751\\
5.14602339713749	0.751\\
5.14602339713749	0.752\\
5.15356987100189	0.752\\
5.15356987100189	0.753\\
5.1624198965637	0.753\\
5.1624198965637	0.754\\
5.18260781679664	0.754\\
5.18260781679664	0.755\\
5.20516253471238	0.755\\
5.20516253471238	0.756\\
5.21722592484257	0.756\\
5.21722592484257	0.757\\
5.22469042234288	0.757\\
5.22469042234288	0.758\\
5.22663742432125	0.758\\
5.22663742432125	0.759\\
5.22970047050326	0.759\\
5.22970047050326	0.76\\
5.23418620855535	0.76\\
5.23418620855535	0.761\\
5.23759957139048	0.761\\
5.23759957139048	0.762\\
5.23995752008163	0.762\\
5.23995752008163	0.763\\
5.25656604323353	0.763\\
5.25656604323353	0.764\\
5.26011333526597	0.764\\
5.26011333526597	0.765\\
5.28064857265272	0.765\\
5.28064857265272	0.766\\
5.28274076238425	0.766\\
5.28274076238425	0.767\\
5.28331057737859	0.767\\
5.28331057737859	0.768\\
5.28881292090113	0.768\\
5.28881292090113	0.769\\
5.29554186892976	0.769\\
5.29554186892976	0.77\\
5.29750112390102	0.77\\
5.29750112390102	0.771\\
5.30087449226086	0.771\\
5.30087449226086	0.772\\
5.30290197656009	0.772\\
5.30290197656009	0.773\\
5.31346485310566	0.773\\
5.31346485310566	0.774\\
5.32779512253881	0.774\\
5.32779512253881	0.775\\
5.32865985090742	0.775\\
5.32865985090742	0.776\\
5.33523147841681	0.776\\
5.33523147841681	0.777\\
5.33833543270589	0.777\\
5.33833543270589	0.778\\
5.35056093209646	0.778\\
5.35056093209646	0.779\\
5.35179113078851	0.779\\
5.35179113078851	0.78\\
5.35338699361963	0.78\\
5.35338699361963	0.781\\
5.35775349663027	0.781\\
5.35775349663027	0.782\\
5.37272477463141	0.782\\
5.37272477463141	0.783\\
5.37603635012251	0.783\\
5.37603635012251	0.784\\
5.38047467265936	0.784\\
5.38047467265936	0.785\\
5.38181021693018	0.785\\
5.38181021693018	0.786\\
5.39667019685276	0.786\\
5.39667019685276	0.787\\
5.39979015733281	0.787\\
5.39979015733281	0.788\\
5.41062624983322	0.788\\
5.41062624983322	0.789\\
5.41426367450781	0.789\\
5.41426367450781	0.79\\
5.41476111453845	0.79\\
5.41476111453845	0.791\\
5.42186907030206	0.791\\
5.42186907030206	0.792\\
5.42744668945415	0.792\\
5.42744668945415	0.793\\
5.44490073156117	0.793\\
5.44490073156117	0.794\\
5.44591684587423	0.794\\
5.44591684587423	0.795\\
5.44945459692454	0.795\\
5.44945459692454	0.796\\
5.45072239964394	0.796\\
5.45072239964394	0.797\\
5.45229049581418	0.797\\
5.45229049581418	0.798\\
5.45691125088151	0.798\\
5.45691125088151	0.799\\
5.4578826035348	0.799\\
5.4578826035348	0.8\\
5.46871187456181	0.8\\
5.46871187456181	0.801\\
5.48406804809233	0.801\\
5.48406804809233	0.802\\
5.49653565118664	0.802\\
5.49653565118664	0.803\\
5.49705648827683	0.803\\
5.49705648827683	0.804\\
5.50514437583329	0.804\\
5.50514437583329	0.805\\
5.50557613151016	0.805\\
5.50557613151016	0.806\\
5.50659008747809	0.806\\
5.50659008747809	0.807\\
5.51160270480856	0.807\\
5.51160270480856	0.808\\
5.53206725699815	0.808\\
5.53206725699815	0.809\\
5.5340316765368	0.809\\
5.5340316765368	0.81\\
5.5427066580456	0.81\\
5.5427066580456	0.811\\
5.54635385172914	0.811\\
5.54635385172914	0.812\\
5.54665470796203	0.812\\
5.54665470796203	0.813\\
5.54790839030855	0.813\\
5.54790839030855	0.814\\
5.54902213653378	0.814\\
5.54902213653378	0.815\\
5.55382453738614	0.815\\
5.55382453738614	0.816\\
5.55556237719471	0.816\\
5.55556237719471	0.817\\
5.5569728702115	0.817\\
5.5569728702115	0.818\\
5.55736640163833	0.818\\
5.55736640163833	0.819\\
5.6042302769518	0.819\\
5.6042302769518	0.82\\
5.61086245371336	0.82\\
5.61086245371336	0.821\\
5.61377313712299	0.821\\
5.61377313712299	0.822\\
5.62332026879805	0.822\\
5.62332026879805	0.823\\
5.62411111423382	0.823\\
5.62411111423382	0.824\\
5.6253606868931	0.824\\
5.6253606868931	0.825\\
5.63111615616249	0.825\\
5.63111615616249	0.826\\
5.63669262788735	0.826\\
5.63669262788735	0.827\\
5.64129635056244	0.827\\
5.64129635056244	0.828\\
5.64943725715041	0.828\\
5.64943725715041	0.829\\
5.65689188595781	0.829\\
5.65689188595781	0.83\\
5.66107407096981	0.83\\
5.66107407096981	0.831\\
5.66382765679268	0.831\\
5.66382765679268	0.832\\
5.69134786651796	0.832\\
5.69134786651796	0.833\\
5.69479378421652	0.833\\
5.69479378421652	0.834\\
5.69803497054849	0.834\\
5.69803497054849	0.835\\
5.71616375196229	0.835\\
5.71616375196229	0.836\\
5.74300365441803	0.836\\
5.74300365441803	0.837\\
5.74490578541034	0.837\\
5.74490578541034	0.838\\
5.74608609281645	0.838\\
5.74608609281645	0.839\\
5.74958479920188	0.839\\
5.74958479920188	0.84\\
5.75336297403921	0.84\\
5.75336297403921	0.841\\
5.75602564469761	0.841\\
5.75602564469761	0.842\\
5.76372666469446	0.842\\
5.76372666469446	0.843\\
5.76598212684971	0.843\\
5.76598212684971	0.844\\
5.76789162125162	0.844\\
5.76789162125162	0.845\\
5.77240419046538	0.845\\
5.77240419046538	0.846\\
5.78074011968124	0.846\\
5.78074011968124	0.847\\
5.79432566470594	0.847\\
5.79432566470594	0.848\\
5.79891195025318	0.848\\
5.79891195025318	0.849\\
5.81160134685115	0.849\\
5.81160134685115	0.85\\
5.81236426597821	0.85\\
5.81236426597821	0.851\\
5.81282421094437	0.851\\
5.81282421094437	0.852\\
5.813236244639	0.852\\
5.813236244639	0.853\\
5.81414402638668	0.853\\
5.81414402638668	0.854\\
5.8202190686402	0.854\\
5.8202190686402	0.855\\
5.82134387955965	0.855\\
5.82134387955965	0.856\\
5.83288463543275	0.856\\
5.83288463543275	0.857\\
5.83382818070141	0.857\\
5.83382818070141	0.858\\
5.83484372800802	0.858\\
5.83484372800802	0.859\\
5.83592556217422	0.859\\
5.83592556217422	0.86\\
5.83936090459131	0.86\\
5.83936090459131	0.861\\
5.83977160534547	0.861\\
5.83977160534547	0.862\\
5.84654207823088	0.862\\
5.84654207823088	0.863\\
5.84741352829756	0.863\\
5.84741352829756	0.864\\
5.84850949242814	0.864\\
5.84850949242814	0.865\\
5.85762710520878	0.865\\
5.85762710520878	0.866\\
5.86455252934985	0.866\\
5.86455252934985	0.867\\
5.86481769553225	0.867\\
5.86481769553225	0.868\\
5.8721306137104	0.868\\
5.8721306137104	0.869\\
5.87291650955301	0.869\\
5.87291650955301	0.87\\
5.87312674748157	0.87\\
5.87312674748157	0.871\\
5.88783703566372	0.871\\
5.88783703566372	0.872\\
5.8916333633807	0.872\\
5.8916333633807	0.873\\
5.89534831307748	0.873\\
5.89534831307748	0.874\\
5.89783518704247	0.874\\
5.89783518704247	0.875\\
5.89878026047004	0.875\\
5.89878026047004	0.876\\
5.8990387662631	0.876\\
5.8990387662631	0.877\\
5.90155386045672	0.877\\
5.90155386045672	0.878\\
5.90339759137206	0.878\\
5.90339759137206	0.879\\
5.90639291947917	0.879\\
5.90639291947917	0.88\\
5.9093351300469	0.88\\
5.9093351300469	0.881\\
5.91101437806993	0.881\\
5.91101437806993	0.882\\
5.91246130013596	0.882\\
5.91246130013596	0.883\\
5.91457198600544	0.883\\
5.91457198600544	0.884\\
5.92402047980914	0.884\\
5.92402047980914	0.885\\
5.92626361563678	0.885\\
5.92626361563678	0.886\\
5.92778986050401	0.886\\
5.92778986050401	0.887\\
5.93075253458727	0.887\\
5.93075253458727	0.888\\
5.94146337676648	0.888\\
5.94146337676648	0.889\\
5.94712572078179	0.889\\
5.94712572078179	0.89\\
5.95147560591798	0.89\\
5.95147560591798	0.891\\
5.95262046458458	0.891\\
5.95262046458458	0.892\\
5.95584555856685	0.892\\
5.95584555856685	0.893\\
5.95627402486422	0.893\\
5.95627402486422	0.894\\
5.96198484934225	0.894\\
5.96198484934225	0.895\\
5.96904276673375	0.895\\
5.96904276673375	0.896\\
5.97035433699614	0.896\\
5.97035433699614	0.897\\
5.97113526727832	0.897\\
5.97113526727832	0.898\\
5.97317442692587	0.898\\
5.97317442692587	0.899\\
5.97456644742054	0.899\\
5.97456644742054	0.9\\
5.97487667181925	0.9\\
5.97487667181925	0.901\\
5.97701726007621	0.901\\
5.97701726007621	0.902\\
5.97801556598139	0.902\\
5.97801556598139	0.903\\
5.97931179169007	0.903\\
5.97931179169007	0.904\\
5.98253629794296	0.904\\
5.98253629794296	0.905\\
5.98511553180066	0.905\\
5.98511553180066	0.906\\
5.98620681871377	0.906\\
5.98620681871377	0.907\\
5.98628727862025	0.907\\
5.98628727862025	0.908\\
5.98775707058381	0.908\\
5.98775707058381	0.909\\
5.98873051932287	0.909\\
5.98873051932287	0.91\\
5.99437127722391	0.91\\
5.99437127722391	0.911\\
5.99526823172857	0.911\\
5.99526823172857	0.912\\
5.9971469413	0.912\\
5.9971469413	0.913\\
5.99892019189688	0.913\\
5.99892019189688	0.914\\
6.00178031851568	0.914\\
6.00178031851568	0.915\\
6.00389754026475	0.915\\
6.00389754026475	0.916\\
6.00439575548193	0.916\\
6.00439575548193	0.917\\
6.00474977991162	0.917\\
6.00474977991162	0.918\\
6.00772689188189	0.918\\
6.00772689188189	0.919\\
6.01573362340426	0.919\\
6.01573362340426	0.92\\
6.0160791738403	0.92\\
6.0160791738403	0.921\\
6.01769168106683	0.921\\
6.01769168106683	0.922\\
6.02402549093227	0.922\\
6.02402549093227	0.923\\
6.02415426384749	0.923\\
6.02415426384749	0.924\\
6.0255997612495	0.924\\
6.0255997612495	0.925\\
6.02585685034382	0.925\\
6.02585685034382	0.926\\
6.03359954945854	0.926\\
6.03359954945854	0.927\\
6.0369145720674	0.927\\
6.0369145720674	0.928\\
6.04351013640083	0.928\\
6.04351013640083	0.929\\
6.0487946940189	0.929\\
6.0487946940189	0.93\\
6.05154684026976	0.93\\
6.05154684026976	0.931\\
6.05532411828433	0.931\\
6.05532411828433	0.932\\
6.05611994091853	0.932\\
6.05611994091853	0.933\\
6.05795348438454	0.933\\
6.05795348438454	0.934\\
6.05997263257983	0.934\\
6.05997263257983	0.935\\
6.0601246014316	0.935\\
6.0601246014316	0.936\\
6.06058693426682	0.936\\
6.06058693426682	0.937\\
6.06151647352453	0.937\\
6.06151647352453	0.938\\
6.06184119214444	0.938\\
6.06184119214444	0.939\\
6.064842611924	0.939\\
6.064842611924	0.94\\
6.06516804492258	0.94\\
6.06516804492258	0.941\\
6.06601550836813	0.941\\
6.06601550836813	0.942\\
6.06890668168919	0.942\\
6.06890668168919	0.943\\
6.06990017874945	0.943\\
6.06990017874945	0.944\\
6.0705039864132	0.944\\
6.0705039864132	0.945\\
6.07075234384292	0.945\\
6.07075234384292	0.946\\
6.07082134386852	0.946\\
6.07082134386852	0.947\\
6.07199740056452	0.947\\
6.07199740056452	0.948\\
6.07395422355678	0.948\\
6.07395422355678	0.949\\
6.07458682429516	0.949\\
6.07458682429516	0.95\\
6.07491440155088	0.95\\
6.07491440155088	0.951\\
6.0751101504376	0.951\\
6.0751101504376	0.952\\
6.07996230119362	0.952\\
6.07996230119362	0.953\\
6.08000597926499	0.953\\
6.08000597926499	0.954\\
6.08251991906747	0.954\\
6.08251991906747	0.955\\
6.08498247070715	0.955\\
6.08498247070715	0.956\\
6.08682304871445	0.956\\
6.08682304871445	0.957\\
6.08772806781922	0.957\\
6.08772806781922	0.958\\
6.09142294606578	0.958\\
6.09142294606578	0.959\\
6.09193331641331	0.959\\
6.09193331641331	0.96\\
6.09198209753906	0.96\\
6.09198209753906	0.961\\
6.09224111016546	0.961\\
6.09224111016546	0.962\\
6.0927899102453	0.962\\
6.0927899102453	0.963\\
6.09284144811511	0.963\\
6.09284144811511	0.964\\
6.09532326330729	0.964\\
6.09532326330729	0.965\\
6.09542002361655	0.965\\
6.09542002361655	0.966\\
6.0984153217262	0.966\\
6.0984153217262	0.967\\
6.09930877581403	0.967\\
6.09930877581403	0.968\\
6.10155477479132	0.968\\
6.10155477479132	0.969\\
6.10286551687908	0.969\\
6.10286551687908	0.97\\
6.10466893421203	0.97\\
6.10466893421203	0.971\\
6.10714381501305	0.971\\
6.10714381501305	0.972\\
6.10750752808917	0.972\\
6.10750752808917	0.973\\
6.10762111436717	0.973\\
6.10762111436717	0.974\\
6.10981985715779	0.974\\
6.10981985715779	0.975\\
6.11105390246786	0.975\\
6.11105390246786	0.976\\
6.11159761052951	0.976\\
6.11159761052951	0.977\\
6.11206328900302	0.977\\
6.11206328900302	0.978\\
6.11767518077384	0.978\\
6.11767518077384	0.979\\
6.11855749863855	0.979\\
6.11855749863855	0.98\\
6.12147768760554	0.98\\
6.12147768760554	0.981\\
6.122128490007	0.981\\
6.122128490007	0.982\\
6.12291728336676	0.982\\
6.12291728336676	0.983\\
6.12293666751063	0.983\\
6.12293666751063	0.984\\
6.12806039088782	0.984\\
6.12806039088782	0.985\\
6.13042230665455	0.985\\
6.13042230665455	0.986\\
6.13232069886095	0.986\\
6.13232069886095	0.987\\
6.1353472787222	0.987\\
6.1353472787222	0.988\\
6.13635665427825	0.988\\
6.13635665427825	0.989\\
6.13748351552709	0.989\\
6.13748351552709	0.99\\
6.13817194957704	0.99\\
6.13817194957704	0.991\\
6.13827180078093	0.991\\
6.13827180078093	0.992\\
6.14209615366629	0.992\\
6.14209615366629	0.993\\
6.14297827664329	0.993\\
6.14297827664329	0.994\\
6.14807773206299	0.994\\
6.14807773206299	0.995\\
6.14945945671466	0.995\\
6.14945945671466	0.996\\
6.15019000885561	0.996\\
6.15019000885561	0.997\\
6.15592778037361	0.997\\
6.15592778037361	0.998\\
6.16173003245096	0.998\\
6.16173003245096	0.999\\
6.16993163741102	0.999\\
6.16993163741102	1\\
inf	1\\
};
\addlegendentry{Na\"ive}


\addplot [color=red, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}, mark repeat=1000, mark phase=600]
  table[row sep=crcr]{%
-inf	0\\
0.00472099526412147	0\\
0.00472099526412147	0.001\\
0.00568832057696322	0.001\\
0.00568832057696322	0.002\\
0.00665620382303934	0.002\\
0.00665620382303934	0.003\\
0.00757636299922939	0.003\\
0.00757636299922939	0.004\\
0.0103491409688822	0.004\\
0.0103491409688822	0.005\\
0.0154216154424845	0.005\\
0.0154216154424845	0.006\\
0.0158478131257772	0.006\\
0.0158478131257772	0.007\\
0.0182768171540005	0.007\\
0.0182768171540005	0.008\\
0.0195657594241361	0.008\\
0.0195657594241361	0.009\\
0.0211367181538152	0.009\\
0.0211367181538152	0.01\\
0.0248477119240267	0.01\\
0.0248477119240267	0.011\\
0.0272794119278413	0.011\\
0.0272794119278413	0.012\\
0.027368413186207	0.012\\
0.027368413186207	0.013\\
0.0276323012484845	0.013\\
0.0276323012484845	0.014\\
0.0289539030787323	0.014\\
0.0289539030787323	0.015\\
0.0322755058914133	0.015\\
0.0322755058914133	0.016\\
0.0336457818021653	0.016\\
0.0336457818021653	0.017\\
0.0338075598874781	0.017\\
0.0338075598874781	0.018\\
0.0364595354140066	0.018\\
0.0364595354140066	0.019\\
0.0366886109277851	0.019\\
0.0366886109277851	0.02\\
0.03685699478251	0.02\\
0.03685699478251	0.021\\
0.0384598769064957	0.021\\
0.0384598769064957	0.022\\
0.0395149112925414	0.022\\
0.0395149112925414	0.023\\
0.0442329374620226	0.023\\
0.0442329374620226	0.024\\
0.044539788067401	0.024\\
0.044539788067401	0.025\\
0.0551535036878966	0.025\\
0.0551535036878966	0.026\\
0.0622518880217466	0.026\\
0.0622518880217466	0.027\\
0.0623250582185739	0.027\\
0.0623250582185739	0.028\\
0.0652115469795894	0.028\\
0.0652115469795894	0.029\\
0.0655705341701927	0.029\\
0.0655705341701927	0.03\\
0.0666975837131754	0.03\\
0.0666975837131754	0.031\\
0.0681811665742431	0.031\\
0.0681811665742431	0.032\\
0.0706276805831248	0.032\\
0.0706276805831248	0.033\\
0.0716148702857343	0.033\\
0.0716148702857343	0.034\\
0.0736230392644576	0.034\\
0.0736230392644576	0.035\\
0.0745334043161032	0.035\\
0.0745334043161032	0.036\\
0.0761015955347144	0.036\\
0.0761015955347144	0.037\\
0.0861176412994421	0.037\\
0.0861176412994421	0.038\\
0.0893941002699273	0.038\\
0.0893941002699273	0.039\\
0.0895361189314677	0.039\\
0.0895361189314677	0.04\\
0.0910263965952366	0.04\\
0.0910263965952366	0.041\\
0.0915897017562726	0.041\\
0.0915897017562726	0.042\\
0.0932073708627236	0.042\\
0.0932073708627236	0.043\\
0.0935695210742006	0.043\\
0.0935695210742006	0.044\\
0.0991914243681668	0.044\\
0.0991914243681668	0.045\\
0.0994858987775233	0.045\\
0.0994858987775233	0.046\\
0.0999372131969546	0.046\\
0.0999372131969546	0.047\\
0.100776815766246	0.047\\
0.100776815766246	0.048\\
0.103001583518878	0.048\\
0.103001583518878	0.049\\
0.107266133322053	0.049\\
0.107266133322053	0.05\\
0.111495240919566	0.05\\
0.111495240919566	0.051\\
0.111982564043859	0.051\\
0.111982564043859	0.052\\
0.113754458391052	0.052\\
0.113754458391052	0.053\\
0.114776277232547	0.053\\
0.114776277232547	0.054\\
0.114813761316804	0.054\\
0.114813761316804	0.055\\
0.118998699095703	0.055\\
0.118998699095703	0.056\\
0.120561597039506	0.056\\
0.120561597039506	0.057\\
0.123208832410286	0.057\\
0.123208832410286	0.058\\
0.125918144230651	0.058\\
0.125918144230651	0.059\\
0.12795893011688	0.059\\
0.12795893011688	0.06\\
0.128437022279404	0.06\\
0.128437022279404	0.061\\
0.137982362359592	0.061\\
0.137982362359592	0.062\\
0.13943767741948	0.062\\
0.13943767741948	0.063\\
0.141595498401781	0.063\\
0.141595498401781	0.064\\
0.144127186985676	0.064\\
0.144127186985676	0.065\\
0.152004946849547	0.065\\
0.152004946849547	0.066\\
0.153727296318285	0.066\\
0.153727296318285	0.067\\
0.15564990331763	0.067\\
0.15564990331763	0.068\\
0.175646008337645	0.068\\
0.175646008337645	0.069\\
0.179751472334089	0.069\\
0.179751472334089	0.07\\
0.186748717866238	0.07\\
0.186748717866238	0.071\\
0.196926614426829	0.071\\
0.196926614426829	0.072\\
0.199312491628739	0.072\\
0.199312491628739	0.073\\
0.200396301996748	0.073\\
0.200396301996748	0.074\\
0.200513188365122	0.074\\
0.200513188365122	0.075\\
0.208418013069186	0.075\\
0.208418013069186	0.076\\
0.210684945344763	0.076\\
0.210684945344763	0.077\\
0.222119585414528	0.077\\
0.222119585414528	0.078\\
0.222353922387791	0.078\\
0.222353922387791	0.079\\
0.225484440275614	0.079\\
0.225484440275614	0.08\\
0.234664874704684	0.08\\
0.234664874704684	0.081\\
0.23744929686025	0.081\\
0.23744929686025	0.082\\
0.238168181368088	0.082\\
0.238168181368088	0.083\\
0.247052612522135	0.083\\
0.247052612522135	0.084\\
0.2506602561327	0.084\\
0.2506602561327	0.085\\
0.253081561837274	0.085\\
0.253081561837274	0.086\\
0.254896253877463	0.086\\
0.254896253877463	0.087\\
0.256797475558793	0.087\\
0.256797475558793	0.088\\
0.256887626904971	0.088\\
0.256887626904971	0.089\\
0.266393744367334	0.089\\
0.266393744367334	0.09\\
0.274399272050025	0.09\\
0.274399272050025	0.091\\
0.277716468998954	0.091\\
0.277716468998954	0.092\\
0.281494766199401	0.092\\
0.281494766199401	0.093\\
0.295585049646056	0.093\\
0.295585049646056	0.094\\
0.296596326305603	0.094\\
0.296596326305603	0.095\\
0.307138406893029	0.095\\
0.307138406893029	0.096\\
0.30820631555117	0.096\\
0.30820631555117	0.097\\
0.309469042971489	0.097\\
0.309469042971489	0.098\\
0.31109608698187	0.098\\
0.31109608698187	0.099\\
0.314692441832855	0.099\\
0.314692441832855	0.1\\
0.31503900790819	0.1\\
0.31503900790819	0.101\\
0.322596884811113	0.101\\
0.322596884811113	0.102\\
0.322634416278139	0.102\\
0.322634416278139	0.103\\
0.32923167783271	0.103\\
0.32923167783271	0.104\\
0.329324278179656	0.104\\
0.329324278179656	0.105\\
0.33934624162897	0.105\\
0.33934624162897	0.106\\
0.340321707996438	0.106\\
0.340321707996438	0.107\\
0.346871054432963	0.107\\
0.346871054432963	0.108\\
0.351714455149724	0.108\\
0.351714455149724	0.109\\
0.352477259072305	0.109\\
0.352477259072305	0.11\\
0.370453980610871	0.11\\
0.370453980610871	0.111\\
0.374774061620312	0.111\\
0.374774061620312	0.112\\
0.382156504878908	0.112\\
0.382156504878908	0.113\\
0.382573783332811	0.113\\
0.382573783332811	0.114\\
0.384535575251679	0.114\\
0.384535575251679	0.115\\
0.386607852644725	0.115\\
0.386607852644725	0.116\\
0.388227187373516	0.116\\
0.388227187373516	0.117\\
0.393555761271664	0.117\\
0.393555761271664	0.118\\
0.395704608095854	0.118\\
0.395704608095854	0.119\\
0.397102290332365	0.119\\
0.397102290332365	0.12\\
0.39712119961152	0.12\\
0.39712119961152	0.121\\
0.399509079398795	0.121\\
0.399509079398795	0.122\\
0.425021290654072	0.122\\
0.425021290654072	0.123\\
0.430733799630656	0.123\\
0.430733799630656	0.124\\
0.432879836045359	0.124\\
0.432879836045359	0.125\\
0.436209031485014	0.125\\
0.436209031485014	0.126\\
0.440712671005771	0.126\\
0.440712671005771	0.127\\
0.441911832657757	0.127\\
0.441911832657757	0.128\\
0.443273141413922	0.128\\
0.443273141413922	0.129\\
0.443333143637701	0.129\\
0.443333143637701	0.13\\
0.45096282824113	0.13\\
0.45096282824113	0.131\\
0.464461589793439	0.131\\
0.464461589793439	0.132\\
0.467054568115593	0.132\\
0.467054568115593	0.133\\
0.473300945483155	0.133\\
0.473300945483155	0.134\\
0.502008399971194	0.134\\
0.502008399971194	0.135\\
0.50353447759191	0.135\\
0.50353447759191	0.136\\
0.506475805756762	0.136\\
0.506475805756762	0.137\\
0.513681374437759	0.137\\
0.513681374437759	0.138\\
0.524819864998033	0.138\\
0.524819864998033	0.139\\
0.54521765942149	0.139\\
0.54521765942149	0.14\\
0.558565638902161	0.14\\
0.558565638902161	0.141\\
0.561163121511243	0.141\\
0.561163121511243	0.142\\
0.583175669336359	0.142\\
0.583175669336359	0.143\\
0.583616413281829	0.143\\
0.583616413281829	0.144\\
0.58506195108863	0.144\\
0.58506195108863	0.145\\
0.592260571191246	0.145\\
0.592260571191246	0.146\\
0.596088169996457	0.146\\
0.596088169996457	0.147\\
0.605094185956058	0.147\\
0.605094185956058	0.148\\
0.626539875680858	0.148\\
0.626539875680858	0.149\\
0.635905117933898	0.149\\
0.635905117933898	0.15\\
0.642634635645059	0.15\\
0.642634635645059	0.151\\
0.643461607025291	0.151\\
0.643461607025291	0.152\\
0.643893465097304	0.152\\
0.643893465097304	0.153\\
0.647164913935604	0.153\\
0.647164913935604	0.154\\
0.650613069787133	0.154\\
0.650613069787133	0.155\\
0.652588200542979	0.155\\
0.652588200542979	0.156\\
0.655426487379717	0.156\\
0.655426487379717	0.157\\
0.656437887488967	0.157\\
0.656437887488967	0.158\\
0.65928182155112	0.158\\
0.65928182155112	0.159\\
0.659651999787433	0.159\\
0.659651999787433	0.16\\
0.678914242107019	0.16\\
0.678914242107019	0.161\\
0.696105483334491	0.161\\
0.696105483334491	0.162\\
0.699113252832894	0.162\\
0.699113252832894	0.163\\
0.710396445727029	0.163\\
0.710396445727029	0.164\\
0.712318585856485	0.164\\
0.712318585856485	0.165\\
0.713938872466523	0.165\\
0.713938872466523	0.166\\
0.720827585131257	0.166\\
0.720827585131257	0.167\\
0.724787022707692	0.167\\
0.724787022707692	0.168\\
0.729957016346827	0.168\\
0.729957016346827	0.169\\
0.731787326836858	0.169\\
0.731787326836858	0.17\\
0.735452733211005	0.17\\
0.735452733211005	0.171\\
0.746376095284649	0.171\\
0.746376095284649	0.172\\
0.747413883140189	0.172\\
0.747413883140189	0.173\\
0.776560740872109	0.173\\
0.776560740872109	0.174\\
0.781640321193565	0.174\\
0.781640321193565	0.175\\
0.783955463468031	0.175\\
0.783955463468031	0.176\\
0.786893609757297	0.176\\
0.786893609757297	0.177\\
0.789344578098209	0.177\\
0.789344578098209	0.178\\
0.811616035646712	0.178\\
0.811616035646712	0.179\\
0.81867498435105	0.179\\
0.81867498435105	0.18\\
0.821434712418873	0.18\\
0.821434712418873	0.181\\
0.825730950764804	0.181\\
0.825730950764804	0.182\\
0.830285054893593	0.182\\
0.830285054893593	0.183\\
0.848445744781075	0.183\\
0.848445744781075	0.184\\
0.850682745422125	0.184\\
0.850682745422125	0.185\\
0.857914649772671	0.185\\
0.857914649772671	0.186\\
0.860516706814864	0.186\\
0.860516706814864	0.187\\
0.872259378398746	0.187\\
0.872259378398746	0.188\\
0.890892894037486	0.188\\
0.890892894037486	0.189\\
0.913406851347232	0.189\\
0.913406851347232	0.19\\
0.917316622021255	0.19\\
0.917316622021255	0.191\\
0.924734601897475	0.191\\
0.924734601897475	0.192\\
0.937631071479271	0.192\\
0.937631071479271	0.193\\
0.958833175023511	0.193\\
0.958833175023511	0.194\\
0.960395847540014	0.194\\
0.960395847540014	0.195\\
0.96303033760938	0.195\\
0.96303033760938	0.196\\
0.964638027224948	0.196\\
0.964638027224948	0.197\\
0.974490031270283	0.197\\
0.974490031270283	0.198\\
0.974890906177151	0.198\\
0.974890906177151	0.199\\
0.985572399952507	0.199\\
0.985572399952507	0.2\\
0.988808138106433	0.2\\
0.988808138106433	0.201\\
0.989831949911986	0.201\\
0.989831949911986	0.202\\
0.992951778777449	0.202\\
0.992951778777449	0.203\\
0.994081006223019	0.203\\
0.994081006223019	0.204\\
0.998249184622279	0.204\\
0.998249184622279	0.205\\
1.00208906129113	0.205\\
1.00208906129113	0.206\\
1.00435893232685	0.206\\
1.00435893232685	0.207\\
1.01917203500003	0.207\\
1.01917203500003	0.208\\
1.02304815961016	0.208\\
1.02304815961016	0.209\\
1.03872672026339	0.209\\
1.03872672026339	0.21\\
1.03914755708898	0.21\\
1.03914755708898	0.211\\
1.04321767147491	0.211\\
1.04321767147491	0.212\\
1.04459843500268	0.212\\
1.04459843500268	0.213\\
1.05161778333088	0.213\\
1.05161778333088	0.214\\
1.05712355975824	0.214\\
1.05712355975824	0.215\\
1.06440729091402	0.215\\
1.06440729091402	0.216\\
1.06653505172575	0.216\\
1.06653505172575	0.217\\
1.06875781266817	0.217\\
1.06875781266817	0.218\\
1.07072628061878	0.218\\
1.07072628061878	0.219\\
1.07359743039558	0.219\\
1.07359743039558	0.22\\
1.10819394034476	0.22\\
1.10819394034476	0.221\\
1.11989310491832	0.221\\
1.11989310491832	0.222\\
1.12031770164406	0.222\\
1.12031770164406	0.223\\
1.12526670318248	0.223\\
1.12526670318248	0.224\\
1.12573789246284	0.224\\
1.12573789246284	0.225\\
1.12778694295116	0.225\\
1.12778694295116	0.226\\
1.13028830642721	0.226\\
1.13028830642721	0.227\\
1.13183235767036	0.227\\
1.13183235767036	0.228\\
1.14254590628941	0.228\\
1.14254590628941	0.229\\
1.17312156110394	0.229\\
1.17312156110394	0.23\\
1.17813080722404	0.23\\
1.17813080722404	0.231\\
1.18097517784601	0.231\\
1.18097517784601	0.232\\
1.19370086948905	0.232\\
1.19370086948905	0.233\\
1.19574890872962	0.233\\
1.19574890872962	0.234\\
1.19954682221299	0.234\\
1.19954682221299	0.235\\
1.20563441659995	0.235\\
1.20563441659995	0.236\\
1.22695886087582	0.236\\
1.22695886087582	0.237\\
1.23738144332909	0.237\\
1.23738144332909	0.238\\
1.25758721850632	0.238\\
1.25758721850632	0.239\\
1.25788102018106	0.239\\
1.25788102018106	0.24\\
1.26219807367154	0.24\\
1.26219807367154	0.241\\
1.28658526550839	0.241\\
1.28658526550839	0.242\\
1.2929551844855	0.242\\
1.2929551844855	0.243\\
1.29577741612579	0.243\\
1.29577741612579	0.244\\
1.31462585083227	0.244\\
1.31462585083227	0.245\\
1.31488165723114	0.245\\
1.31488165723114	0.246\\
1.31687041985635	0.246\\
1.31687041985635	0.247\\
1.32196322305886	0.247\\
1.32196322305886	0.248\\
1.32375631673457	0.248\\
1.32375631673457	0.249\\
1.32534629004395	0.249\\
1.32534629004395	0.25\\
1.32854620885331	0.25\\
1.32854620885331	0.251\\
1.33073661530494	0.251\\
1.33073661530494	0.252\\
1.34465756531557	0.252\\
1.34465756531557	0.253\\
1.34553791854899	0.253\\
1.34553791854899	0.254\\
1.37361289741904	0.254\\
1.37361289741904	0.255\\
1.37703842626342	0.255\\
1.37703842626342	0.256\\
1.38293200177354	0.256\\
1.38293200177354	0.257\\
1.38381067573371	0.257\\
1.38381067573371	0.258\\
1.38384498979509	0.258\\
1.38384498979509	0.259\\
1.39619661952416	0.259\\
1.39619661952416	0.26\\
1.39787260225488	0.26\\
1.39787260225488	0.261\\
1.40041531011072	0.261\\
1.40041531011072	0.262\\
1.40051979168935	0.262\\
1.40051979168935	0.263\\
1.40288049073499	0.263\\
1.40288049073499	0.264\\
1.40623518233699	0.264\\
1.40623518233699	0.265\\
1.40981628319753	0.265\\
1.40981628319753	0.266\\
1.42460487003596	0.266\\
1.42460487003596	0.267\\
1.43170573845003	0.267\\
1.43170573845003	0.268\\
1.43694172325005	0.268\\
1.43694172325005	0.269\\
1.44080157900998	0.269\\
1.44080157900998	0.27\\
1.44332812437743	0.27\\
1.44332812437743	0.271\\
1.44913137738702	0.271\\
1.44913137738702	0.272\\
1.45333137413673	0.272\\
1.45333137413673	0.273\\
1.464941038627	0.273\\
1.464941038627	0.274\\
1.46852736103685	0.274\\
1.46852736103685	0.275\\
1.47273702785257	0.275\\
1.47273702785257	0.276\\
1.50501904139444	0.276\\
1.50501904139444	0.277\\
1.51878983263903	0.277\\
1.51878983263903	0.278\\
1.52217252075337	0.278\\
1.52217252075337	0.279\\
1.5236913542487	0.279\\
1.5236913542487	0.28\\
1.52407413221285	0.28\\
1.52407413221285	0.281\\
1.53149280274491	0.281\\
1.53149280274491	0.282\\
1.54866240932495	0.282\\
1.54866240932495	0.283\\
1.55023261133269	0.283\\
1.55023261133269	0.284\\
1.55728129129137	0.284\\
1.55728129129137	0.285\\
1.56574675059286	0.285\\
1.56574675059286	0.286\\
1.56624883873028	0.286\\
1.56624883873028	0.287\\
1.56940709996401	0.287\\
1.56940709996401	0.288\\
1.58543198219339	0.288\\
1.58543198219339	0.289\\
1.58991369576839	0.289\\
1.58991369576839	0.29\\
1.59811693776751	0.29\\
1.59811693776751	0.291\\
1.60618677442169	0.291\\
1.60618677442169	0.292\\
1.61555823100533	0.292\\
1.61555823100533	0.293\\
1.61989360461313	0.293\\
1.61989360461313	0.294\\
1.63046790423679	0.294\\
1.63046790423679	0.295\\
1.63483049460067	0.295\\
1.63483049460067	0.296\\
1.63811852128394	0.296\\
1.63811852128394	0.297\\
1.63927693257039	0.297\\
1.63927693257039	0.298\\
1.64277387940231	0.298\\
1.64277387940231	0.299\\
1.64399063147118	0.299\\
1.64399063147118	0.3\\
1.66562567912232	0.3\\
1.66562567912232	0.301\\
1.67191758908169	0.301\\
1.67191758908169	0.302\\
1.68672709419993	0.302\\
1.68672709419993	0.303\\
1.69089585144551	0.303\\
1.69089585144551	0.304\\
1.69538162681747	0.304\\
1.69538162681747	0.305\\
1.7019474862099	0.305\\
1.7019474862099	0.306\\
1.71158046882758	0.306\\
1.71158046882758	0.307\\
1.72069354395479	0.307\\
1.72069354395479	0.308\\
1.72776858011723	0.308\\
1.72776858011723	0.309\\
1.73153707544504	0.309\\
1.73153707544504	0.31\\
1.73536644156029	0.31\\
1.73536644156029	0.311\\
1.75568101538032	0.311\\
1.75568101538032	0.312\\
1.78569261091648	0.312\\
1.78569261091648	0.313\\
1.80259574211957	0.313\\
1.80259574211957	0.314\\
1.81358040278943	0.314\\
1.81358040278943	0.315\\
1.8180608637796	0.315\\
1.8180608637796	0.316\\
1.82348392818629	0.316\\
1.82348392818629	0.317\\
1.83223877150378	0.317\\
1.83223877150378	0.318\\
1.83574096729592	0.318\\
1.83574096729592	0.319\\
1.84746075793736	0.319\\
1.84746075793736	0.32\\
1.85352807104625	0.32\\
1.85352807104625	0.321\\
1.85986128695275	0.321\\
1.85986128695275	0.322\\
1.86399491145662	0.322\\
1.86399491145662	0.323\\
1.8756033768275	0.323\\
1.8756033768275	0.324\\
1.87572569979139	0.324\\
1.87572569979139	0.325\\
1.87819230522677	0.325\\
1.87819230522677	0.326\\
1.88078027360492	0.326\\
1.88078027360492	0.327\\
1.88407935433455	0.327\\
1.88407935433455	0.328\\
1.89023948290175	0.328\\
1.89023948290175	0.329\\
1.89386033976575	0.329\\
1.89386033976575	0.33\\
1.89701716829209	0.33\\
1.89701716829209	0.331\\
1.90419265488694	0.331\\
1.90419265488694	0.332\\
1.9074010470668	0.332\\
1.9074010470668	0.333\\
1.91666198685771	0.333\\
1.91666198685771	0.334\\
1.93157701065721	0.334\\
1.93157701065721	0.335\\
1.94894527946746	0.335\\
1.94894527946746	0.336\\
1.95181932253747	0.336\\
1.95181932253747	0.337\\
1.95214612309313	0.337\\
1.95214612309313	0.338\\
1.96943919781098	0.338\\
1.96943919781098	0.339\\
1.97517515360681	0.339\\
1.97517515360681	0.34\\
1.99437740359625	0.34\\
1.99437740359625	0.341\\
2.00258653768682	0.341\\
2.00258653768682	0.342\\
2.00601583632625	0.342\\
2.00601583632625	0.343\\
2.02354951265212	0.343\\
2.02354951265212	0.344\\
2.03665473566128	0.344\\
2.03665473566128	0.345\\
2.03684668180293	0.345\\
2.03684668180293	0.346\\
2.04316825867683	0.346\\
2.04316825867683	0.347\\
2.0557712937553	0.347\\
2.0557712937553	0.348\\
2.05787996134741	0.348\\
2.05787996134741	0.349\\
2.06817954033184	0.349\\
2.06817954033184	0.35\\
2.06884811701865	0.35\\
2.06884811701865	0.351\\
2.08195982506009	0.351\\
2.08195982506009	0.352\\
2.08348286994615	0.352\\
2.08348286994615	0.353\\
2.08428463767045	0.353\\
2.08428463767045	0.354\\
2.09131217730067	0.354\\
2.09131217730067	0.355\\
2.09380457643249	0.355\\
2.09380457643249	0.356\\
2.11974576820241	0.356\\
2.11974576820241	0.357\\
2.12895282387845	0.357\\
2.12895282387845	0.358\\
2.1302405593282	0.358\\
2.1302405593282	0.359\\
2.1387193771696	0.359\\
2.1387193771696	0.36\\
2.140955307801	0.36\\
2.140955307801	0.361\\
2.14096024039292	0.361\\
2.14096024039292	0.362\\
2.15834265646274	0.362\\
2.15834265646274	0.363\\
2.17023021696992	0.363\\
2.17023021696992	0.364\\
2.18678532710043	0.364\\
2.18678532710043	0.365\\
2.19334464357151	0.365\\
2.19334464357151	0.366\\
2.19538239928699	0.366\\
2.19538239928699	0.367\\
2.19542397936742	0.367\\
2.19542397936742	0.368\\
2.21477618724179	0.368\\
2.21477618724179	0.369\\
2.21877565745123	0.369\\
2.21877565745123	0.37\\
2.22189232934295	0.37\\
2.22189232934295	0.371\\
2.23168458353018	0.371\\
2.23168458353018	0.372\\
2.23962433386159	0.372\\
2.23962433386159	0.373\\
2.26560381105551	0.373\\
2.26560381105551	0.374\\
2.28010135543456	0.374\\
2.28010135543456	0.375\\
2.28164017776182	0.375\\
2.28164017776182	0.376\\
2.28928032841844	0.376\\
2.28928032841844	0.377\\
2.29513278988987	0.377\\
2.29513278988987	0.378\\
2.31548803243575	0.378\\
2.31548803243575	0.379\\
2.31784175281974	0.379\\
2.31784175281974	0.38\\
2.32319849193288	0.38\\
2.32319849193288	0.381\\
2.32386364849564	0.381\\
2.32386364849564	0.382\\
2.33189821067504	0.382\\
2.33189821067504	0.383\\
2.33524481082135	0.383\\
2.33524481082135	0.384\\
2.3391941026912	0.384\\
2.3391941026912	0.385\\
2.33930501403037	0.385\\
2.33930501403037	0.386\\
2.37026312310031	0.386\\
2.37026312310031	0.387\\
2.37675718358588	0.387\\
2.37675718358588	0.388\\
2.37763283596891	0.388\\
2.37763283596891	0.389\\
2.39424191260176	0.389\\
2.39424191260176	0.39\\
2.39591289227624	0.39\\
2.39591289227624	0.391\\
2.39649491655965	0.391\\
2.39649491655965	0.392\\
2.40128614955645	0.392\\
2.40128614955645	0.393\\
2.41341826493595	0.393\\
2.41341826493595	0.394\\
2.41808707958308	0.394\\
2.41808707958308	0.395\\
2.42319910386358	0.395\\
2.42319910386358	0.396\\
2.42991722571628	0.396\\
2.42991722571628	0.397\\
2.43447541528386	0.397\\
2.43447541528386	0.398\\
2.44087474357936	0.398\\
2.44087474357936	0.399\\
2.45014803457327	0.399\\
2.45014803457327	0.4\\
2.45574199621128	0.4\\
2.45574199621128	0.401\\
2.4651435425049	0.401\\
2.4651435425049	0.402\\
2.48300620514491	0.402\\
2.48300620514491	0.403\\
2.48365708629179	0.403\\
2.48365708629179	0.404\\
2.48835795150957	0.404\\
2.48835795150957	0.405\\
2.49167946646473	0.405\\
2.49167946646473	0.406\\
2.49172761762359	0.406\\
2.49172761762359	0.407\\
2.4946272049162	0.407\\
2.4946272049162	0.408\\
2.49596589324453	0.408\\
2.49596589324453	0.409\\
2.49882085711977	0.409\\
2.49882085711977	0.41\\
2.50404512321622	0.41\\
2.50404512321622	0.411\\
2.50689930927047	0.411\\
2.50689930927047	0.412\\
2.50929835380503	0.412\\
2.50929835380503	0.413\\
2.512173500595	0.413\\
2.512173500595	0.414\\
2.52529898372797	0.414\\
2.52529898372797	0.415\\
2.52870499568414	0.415\\
2.52870499568414	0.416\\
2.53156786752128	0.416\\
2.53156786752128	0.417\\
2.53345009478261	0.417\\
2.53345009478261	0.418\\
2.54412857046443	0.418\\
2.54412857046443	0.419\\
2.56308625828267	0.419\\
2.56308625828267	0.42\\
2.56644994155667	0.42\\
2.56644994155667	0.421\\
2.57287867505427	0.421\\
2.57287867505427	0.422\\
2.57685171324716	0.422\\
2.57685171324716	0.423\\
2.57695659157228	0.423\\
2.57695659157228	0.424\\
2.58968397588563	0.424\\
2.58968397588563	0.425\\
2.59677085883062	0.425\\
2.59677085883062	0.426\\
2.59814685276823	0.426\\
2.59814685276823	0.427\\
2.60146638318904	0.427\\
2.60146638318904	0.428\\
2.60441830702899	0.428\\
2.60441830702899	0.429\\
2.6153686746289	0.429\\
2.6153686746289	0.43\\
2.61774492306063	0.43\\
2.61774492306063	0.431\\
2.62212091419705	0.431\\
2.62212091419705	0.432\\
2.63008955663144	0.432\\
2.63008955663144	0.433\\
2.64254689780495	0.433\\
2.64254689780495	0.434\\
2.64986746527856	0.434\\
2.64986746527856	0.435\\
2.65801578692384	0.435\\
2.65801578692384	0.436\\
2.65824501573707	0.436\\
2.65824501573707	0.437\\
2.66324811811053	0.437\\
2.66324811811053	0.438\\
2.66674871363691	0.438\\
2.66674871363691	0.439\\
2.66799242131487	0.439\\
2.66799242131487	0.44\\
2.67650063276185	0.44\\
2.67650063276185	0.441\\
2.68022207899006	0.441\\
2.68022207899006	0.442\\
2.69518508001848	0.442\\
2.69518508001848	0.443\\
2.69543833730888	0.443\\
2.69543833730888	0.444\\
2.70467121443724	0.444\\
2.70467121443724	0.445\\
2.71578922979113	0.445\\
2.71578922979113	0.446\\
2.7193648079824	0.446\\
2.7193648079824	0.447\\
2.73529289744204	0.447\\
2.73529289744204	0.448\\
2.73543422305043	0.448\\
2.73543422305043	0.449\\
2.73858530309493	0.449\\
2.73858530309493	0.45\\
2.74263373663389	0.45\\
2.74263373663389	0.451\\
2.76139565180452	0.451\\
2.76139565180452	0.452\\
2.76442619380833	0.452\\
2.76442619380833	0.453\\
2.76466410177305	0.453\\
2.76466410177305	0.454\\
2.7654702651793	0.454\\
2.7654702651793	0.455\\
2.77337798263815	0.455\\
2.77337798263815	0.456\\
2.77589329368018	0.456\\
2.77589329368018	0.457\\
2.78115177521353	0.457\\
2.78115177521353	0.458\\
2.78319367873969	0.458\\
2.78319367873969	0.459\\
2.78818259263438	0.459\\
2.78818259263438	0.46\\
2.78993770145124	0.46\\
2.78993770145124	0.461\\
2.80233456393107	0.461\\
2.80233456393107	0.462\\
2.80530961813873	0.462\\
2.80530961813873	0.463\\
2.80860642531475	0.463\\
2.80860642531475	0.464\\
2.81759036100503	0.464\\
2.81759036100503	0.465\\
2.82401326255226	0.465\\
2.82401326255226	0.466\\
2.84983870770335	0.466\\
2.84983870770335	0.467\\
2.85285434569739	0.467\\
2.85285434569739	0.468\\
2.85959434086533	0.468\\
2.85959434086533	0.469\\
2.86598800710772	0.469\\
2.86598800710772	0.47\\
2.86604805102833	0.47\\
2.86604805102833	0.471\\
2.86984618444833	0.471\\
2.86984618444833	0.472\\
2.87227816901805	0.472\\
2.87227816901805	0.473\\
2.87238510865096	0.473\\
2.87238510865096	0.474\\
2.87672345601638	0.474\\
2.87672345601638	0.475\\
2.88015167140219	0.475\\
2.88015167140219	0.476\\
2.8882578170972	0.476\\
2.8882578170972	0.477\\
2.88871803155402	0.477\\
2.88871803155402	0.478\\
2.89070611104689	0.478\\
2.89070611104689	0.479\\
2.89515395032545	0.479\\
2.89515395032545	0.48\\
2.89566988270813	0.48\\
2.89566988270813	0.481\\
2.89683431003515	0.481\\
2.89683431003515	0.482\\
2.90898326683562	0.482\\
2.90898326683562	0.483\\
2.92319461068126	0.483\\
2.92319461068126	0.484\\
2.92329782127077	0.484\\
2.92329782127077	0.485\\
2.9252427536567	0.485\\
2.9252427536567	0.486\\
2.92563119130968	0.486\\
2.92563119130968	0.487\\
2.93681358635669	0.487\\
2.93681358635669	0.488\\
2.93749598987815	0.488\\
2.93749598987815	0.489\\
2.9380367419102	0.489\\
2.9380367419102	0.49\\
2.9385242804069	0.49\\
2.9385242804069	0.491\\
2.94204721302963	0.491\\
2.94204721302963	0.492\\
2.94450996527301	0.492\\
2.94450996527301	0.493\\
2.94864499491946	0.493\\
2.94864499491946	0.494\\
2.94944218995602	0.494\\
2.94944218995602	0.495\\
2.95327179344369	0.495\\
2.95327179344369	0.496\\
2.95609513143841	0.496\\
2.95609513143841	0.497\\
2.95781543468939	0.497\\
2.95781543468939	0.498\\
2.96840832002205	0.498\\
2.96840832002205	0.499\\
2.97538333722574	0.499\\
2.97538333722574	0.5\\
2.9792360780224	0.5\\
2.9792360780224	0.501\\
2.97930566869202	0.501\\
2.97930566869202	0.502\\
2.98159089897399	0.502\\
2.98159089897399	0.503\\
2.99482221485975	0.503\\
2.99482221485975	0.504\\
3.00248860818256	0.504\\
3.00248860818256	0.505\\
3.00843068226085	0.505\\
3.00843068226085	0.506\\
3.01459303049619	0.506\\
3.01459303049619	0.507\\
3.02236578121786	0.507\\
3.02236578121786	0.508\\
3.02605139811563	0.508\\
3.02605139811563	0.509\\
3.02614896268808	0.509\\
3.02614896268808	0.51\\
3.03327664861277	0.51\\
3.03327664861277	0.511\\
3.04762176635329	0.511\\
3.04762176635329	0.512\\
3.04990757867462	0.512\\
3.04990757867462	0.513\\
3.05311450839324	0.513\\
3.05311450839324	0.514\\
3.05883387306414	0.514\\
3.05883387306414	0.515\\
3.05995873262344	0.515\\
3.05995873262344	0.516\\
3.06007546016788	0.516\\
3.06007546016788	0.517\\
3.06745776022889	0.517\\
3.06745776022889	0.518\\
3.07154131565764	0.518\\
3.07154131565764	0.519\\
3.07256933246134	0.519\\
3.07256933246134	0.52\\
3.07512185597199	0.52\\
3.07512185597199	0.521\\
3.07610744861511	0.521\\
3.07610744861511	0.522\\
3.08043747659958	0.522\\
3.08043747659958	0.523\\
3.09035839348181	0.523\\
3.09035839348181	0.524\\
3.09044720113652	0.524\\
3.09044720113652	0.525\\
3.09820649677285	0.525\\
3.09820649677285	0.526\\
3.10161641295709	0.526\\
3.10161641295709	0.527\\
3.10658876478715	0.527\\
3.10658876478715	0.528\\
3.11036424132032	0.528\\
3.11036424132032	0.529\\
3.11106364825879	0.529\\
3.11106364825879	0.53\\
3.1130605642793	0.53\\
3.1130605642793	0.531\\
3.14086966610196	0.531\\
3.14086966610196	0.532\\
3.14158984306749	0.532\\
3.14158984306749	0.533\\
3.14889176652385	0.533\\
3.14889176652385	0.534\\
3.15302905951185	0.534\\
3.15302905951185	0.535\\
3.15917173682298	0.535\\
3.15917173682298	0.536\\
3.16365363174673	0.536\\
3.16365363174673	0.537\\
3.17354857328421	0.537\\
3.17354857328421	0.538\\
3.17595012515892	0.538\\
3.17595012515892	0.539\\
3.17898452096683	0.539\\
3.17898452096683	0.54\\
3.18145436093757	0.54\\
3.18145436093757	0.541\\
3.18397337585235	0.541\\
3.18397337585235	0.542\\
3.18897092672873	0.542\\
3.18897092672873	0.543\\
3.19070085064288	0.543\\
3.19070085064288	0.544\\
3.19094712688274	0.544\\
3.19094712688274	0.545\\
3.19628045216331	0.545\\
3.19628045216331	0.546\\
3.19724099809958	0.546\\
3.19724099809958	0.547\\
3.20819155939327	0.547\\
3.20819155939327	0.548\\
3.20820667183854	0.548\\
3.20820667183854	0.549\\
3.2137365830855	0.549\\
3.2137365830855	0.55\\
3.21590875232373	0.55\\
3.21590875232373	0.551\\
3.22017078275416	0.551\\
3.22017078275416	0.552\\
3.22289768188989	0.552\\
3.22289768188989	0.553\\
3.23266193300547	0.553\\
3.23266193300547	0.554\\
3.23485594752126	0.554\\
3.23485594752126	0.555\\
3.23565981280327	0.555\\
3.23565981280327	0.556\\
3.23726740735012	0.556\\
3.23726740735012	0.557\\
3.24403896041126	0.557\\
3.24403896041126	0.558\\
3.25061032840454	0.558\\
3.25061032840454	0.559\\
3.254015498461	0.559\\
3.254015498461	0.56\\
3.25616953368429	0.56\\
3.25616953368429	0.561\\
3.26573216827258	0.561\\
3.26573216827258	0.562\\
3.26584537163114	0.562\\
3.26584537163114	0.563\\
3.2714477309358	0.563\\
3.2714477309358	0.564\\
3.2757594988455	0.564\\
3.2757594988455	0.565\\
3.27624248225712	0.565\\
3.27624248225712	0.566\\
3.27944964031045	0.566\\
3.27944964031045	0.567\\
3.28109468724296	0.567\\
3.28109468724296	0.568\\
3.29022428033327	0.568\\
3.29022428033327	0.569\\
3.29465584245183	0.569\\
3.29465584245183	0.57\\
3.30282037684562	0.57\\
3.30282037684562	0.571\\
3.30293926855971	0.571\\
3.30293926855971	0.572\\
3.30784369316697	0.572\\
3.30784369316697	0.573\\
3.31300169259719	0.573\\
3.31300169259719	0.574\\
3.31363540168673	0.574\\
3.31363540168673	0.575\\
3.31472311068968	0.575\\
3.31472311068968	0.576\\
3.3189355268676	0.576\\
3.3189355268676	0.577\\
3.32042753584648	0.577\\
3.32042753584648	0.578\\
3.32151000621041	0.578\\
3.32151000621041	0.579\\
3.32526255427715	0.579\\
3.32526255427715	0.58\\
3.32573681560425	0.58\\
3.32573681560425	0.581\\
3.32633535863911	0.581\\
3.32633535863911	0.582\\
3.32710746191257	0.582\\
3.32710746191257	0.583\\
3.32735831785599	0.583\\
3.32735831785599	0.584\\
3.33070459099818	0.584\\
3.33070459099818	0.585\\
3.33200112347329	0.585\\
3.33200112347329	0.586\\
3.35657970043499	0.586\\
3.35657970043499	0.587\\
3.3572146286112	0.587\\
3.3572146286112	0.588\\
3.36641572199873	0.588\\
3.36641572199873	0.589\\
3.36773742092683	0.589\\
3.36773742092683	0.59\\
3.36944810625464	0.59\\
3.36944810625464	0.591\\
3.37017328331451	0.591\\
3.37017328331451	0.592\\
3.37245275865933	0.592\\
3.37245275865933	0.593\\
3.37437154223087	0.593\\
3.37437154223087	0.594\\
3.37482805134658	0.594\\
3.37482805134658	0.595\\
3.37600284372668	0.595\\
3.37600284372668	0.596\\
3.37742232207995	0.596\\
3.37742232207995	0.597\\
3.37783703892792	0.597\\
3.37783703892792	0.598\\
3.37910174375636	0.598\\
3.37910174375636	0.599\\
3.38057339782895	0.599\\
3.38057339782895	0.6\\
3.38248053654219	0.6\\
3.38248053654219	0.601\\
3.38332592574483	0.601\\
3.38332592574483	0.602\\
3.38779031692787	0.602\\
3.38779031692787	0.603\\
3.39013521860295	0.603\\
3.39013521860295	0.604\\
3.3903503167508	0.604\\
3.3903503167508	0.605\\
3.39767840996981	0.605\\
3.39767840996981	0.606\\
3.40671110766095	0.606\\
3.40671110766095	0.607\\
3.40970249633018	0.607\\
3.40970249633018	0.608\\
3.41061821877381	0.608\\
3.41061821877381	0.609\\
3.41534577402259	0.609\\
3.41534577402259	0.61\\
3.41782292222592	0.61\\
3.41782292222592	0.611\\
3.4199794035763	0.611\\
3.4199794035763	0.612\\
3.42040255215801	0.612\\
3.42040255215801	0.613\\
3.42124954194158	0.613\\
3.42124954194158	0.614\\
3.42162342292886	0.614\\
3.42162342292886	0.615\\
3.423605087315	0.615\\
3.423605087315	0.616\\
3.42402655880358	0.616\\
3.42402655880358	0.617\\
3.42595478321399	0.617\\
3.42595478321399	0.618\\
3.42616239620043	0.618\\
3.42616239620043	0.619\\
3.42877951565701	0.619\\
3.42877951565701	0.62\\
3.43311847307243	0.62\\
3.43311847307243	0.621\\
3.44222220454632	0.621\\
3.44222220454632	0.622\\
3.44260064135435	0.622\\
3.44260064135435	0.623\\
3.44529170383524	0.623\\
3.44529170383524	0.624\\
3.4463365899545	0.624\\
3.4463365899545	0.625\\
3.44860168226044	0.625\\
3.44860168226044	0.626\\
3.45065277908889	0.626\\
3.45065277908889	0.627\\
3.45098776315738	0.627\\
3.45098776315738	0.628\\
3.45460290472322	0.628\\
3.45460290472322	0.629\\
3.45707121900174	0.629\\
3.45707121900174	0.63\\
3.458298286346	0.63\\
3.458298286346	0.631\\
3.46912028201506	0.631\\
3.46912028201506	0.632\\
3.47221564259638	0.632\\
3.47221564259638	0.633\\
3.47466781026645	0.633\\
3.47466781026645	0.634\\
3.47484909627196	0.634\\
3.47484909627196	0.635\\
3.4749806186704	0.635\\
3.4749806186704	0.636\\
3.47518837476096	0.636\\
3.47518837476096	0.637\\
3.47630444248256	0.637\\
3.47630444248256	0.638\\
3.47828724949616	0.638\\
3.47828724949616	0.639\\
3.47859549705733	0.639\\
3.47859549705733	0.64\\
3.4804515610334	0.64\\
3.4804515610334	0.641\\
3.48064249322094	0.641\\
3.48064249322094	0.642\\
3.48184295685229	0.642\\
3.48184295685229	0.643\\
3.4819513536477	0.643\\
3.4819513536477	0.644\\
3.48472014135544	0.644\\
3.48472014135544	0.645\\
3.4860598380917	0.645\\
3.4860598380917	0.646\\
3.48607869451943	0.646\\
3.48607869451943	0.647\\
3.48851676876563	0.647\\
3.48851676876563	0.648\\
3.49121772620772	0.648\\
3.49121772620772	0.649\\
3.49279590538112	0.649\\
3.49279590538112	0.65\\
3.49665883336158	0.65\\
3.49665883336158	0.651\\
3.49800605655201	0.651\\
3.49800605655201	0.652\\
3.50216444121397	0.652\\
3.50216444121397	0.653\\
3.50235376087141	0.653\\
3.50235376087141	0.654\\
3.50529780542933	0.654\\
3.50529780542933	0.655\\
3.50642968009519	0.655\\
3.50642968009519	0.656\\
3.50941624659959	0.656\\
3.50941624659959	0.657\\
3.51951563076691	0.657\\
3.51951563076691	0.658\\
3.5206888685075	0.658\\
3.5206888685075	0.659\\
3.52088143227961	0.659\\
3.52088143227961	0.66\\
3.52131428105546	0.66\\
3.52131428105546	0.661\\
3.52149968563689	0.661\\
3.52149968563689	0.662\\
3.52424025792822	0.662\\
3.52424025792822	0.663\\
3.5254130728687	0.663\\
3.5254130728687	0.664\\
3.52721437661627	0.664\\
3.52721437661627	0.665\\
3.52785712483105	0.665\\
3.52785712483105	0.666\\
3.52875397922885	0.666\\
3.52875397922885	0.667\\
3.52972932044706	0.667\\
3.52972932044706	0.668\\
3.53179386414666	0.668\\
3.53179386414666	0.669\\
3.53382195745925	0.669\\
3.53382195745925	0.67\\
3.53444876113975	0.67\\
3.53444876113975	0.671\\
3.53742604989871	0.671\\
3.53742604989871	0.672\\
3.53753305943035	0.672\\
3.53753305943035	0.673\\
3.53759645688064	0.673\\
3.53759645688064	0.674\\
3.53779684866159	0.674\\
3.53779684866159	0.675\\
3.540870679812	0.675\\
3.540870679812	0.676\\
3.54116536688942	0.676\\
3.54116536688942	0.677\\
3.54927257434246	0.677\\
3.54927257434246	0.678\\
3.55008511506196	0.678\\
3.55008511506196	0.679\\
3.55319328081651	0.679\\
3.55319328081651	0.68\\
3.55371029680176	0.68\\
3.55371029680176	0.681\\
3.55750513130913	0.681\\
3.55750513130913	0.682\\
3.55753635303374	0.682\\
3.55753635303374	0.683\\
3.55835147098132	0.683\\
3.55835147098132	0.684\\
3.56269001986956	0.684\\
3.56269001986956	0.685\\
3.56412713407221	0.685\\
3.56412713407221	0.686\\
3.5652429301601	0.686\\
3.5652429301601	0.687\\
3.56602992466433	0.687\\
3.56602992466433	0.688\\
3.57319049111955	0.688\\
3.57319049111955	0.689\\
3.57368220126013	0.689\\
3.57368220126013	0.69\\
3.57583294689503	0.69\\
3.57583294689503	0.691\\
3.57593281629817	0.691\\
3.57593281629817	0.692\\
3.57914287489179	0.692\\
3.57914287489179	0.693\\
3.58050532493412	0.693\\
3.58050532493412	0.694\\
3.59040009216707	0.694\\
3.59040009216707	0.695\\
3.59272163616032	0.695\\
3.59272163616032	0.696\\
3.59277308565847	0.696\\
3.59277308565847	0.697\\
3.59353857233695	0.697\\
3.59353857233695	0.698\\
3.59800192723265	0.698\\
3.59800192723265	0.699\\
3.59896417088549	0.699\\
3.59896417088549	0.7\\
3.60070234439743	0.7\\
3.60070234439743	0.701\\
3.60529178728046	0.701\\
3.60529178728046	0.702\\
3.60547121046946	0.702\\
3.60547121046946	0.703\\
3.6078386009234	0.703\\
3.6078386009234	0.704\\
3.61022398903016	0.704\\
3.61022398903016	0.705\\
3.6106511537618	0.705\\
3.6106511537618	0.706\\
3.61248287381174	0.706\\
3.61248287381174	0.707\\
3.61286421446845	0.707\\
3.61286421446845	0.708\\
3.61432374662884	0.708\\
3.61432374662884	0.709\\
3.61472806035767	0.709\\
3.61472806035767	0.71\\
3.61556060459359	0.71\\
3.61556060459359	0.711\\
3.61604274658351	0.711\\
3.61604274658351	0.712\\
3.61741631308001	0.712\\
3.61741631308001	0.713\\
3.61778761104639	0.713\\
3.61778761104639	0.714\\
3.61948410942152	0.714\\
3.61948410942152	0.715\\
3.6218058310714	0.715\\
3.6218058310714	0.716\\
3.62198098875408	0.716\\
3.62198098875408	0.717\\
3.62239444859164	0.717\\
3.62239444859164	0.718\\
3.6233755396275	0.718\\
3.6233755396275	0.719\\
3.62341635405642	0.719\\
3.62341635405642	0.72\\
3.62357044705792	0.72\\
3.62357044705792	0.721\\
3.62401988670494	0.721\\
3.62401988670494	0.722\\
3.62550549677452	0.722\\
3.62550549677452	0.723\\
3.63165305929175	0.723\\
3.63165305929175	0.724\\
3.63310010196624	0.724\\
3.63310010196624	0.725\\
3.63494142372266	0.725\\
3.63494142372266	0.726\\
3.63542122996316	0.726\\
3.63542122996316	0.727\\
3.63711729087705	0.727\\
3.63711729087705	0.728\\
3.6377810474568	0.728\\
3.6377810474568	0.729\\
3.63799578294405	0.729\\
3.63799578294405	0.73\\
3.63839994433476	0.73\\
3.63839994433476	0.731\\
3.63895027379171	0.731\\
3.63895027379171	0.732\\
3.63909377588819	0.732\\
3.63909377588819	0.733\\
3.64384254411848	0.733\\
3.64384254411848	0.734\\
3.651495633344	0.734\\
3.651495633344	0.735\\
3.65270997960578	0.735\\
3.65270997960578	0.736\\
3.6532031792529	0.736\\
3.6532031792529	0.737\\
3.65444434874246	0.737\\
3.65444434874246	0.738\\
3.65558736067913	0.738\\
3.65558736067913	0.739\\
3.65582957265501	0.739\\
3.65582957265501	0.74\\
3.65694936379918	0.74\\
3.65694936379918	0.741\\
3.66093737494896	0.741\\
3.66093737494896	0.742\\
3.66148588818624	0.742\\
3.66148588818624	0.743\\
3.66307657905241	0.743\\
3.66307657905241	0.744\\
3.66428784440633	0.744\\
3.66428784440633	0.745\\
3.66641847880815	0.745\\
3.66641847880815	0.746\\
3.66673918347174	0.746\\
3.66673918347174	0.747\\
3.66747495795101	0.747\\
3.66747495795101	0.748\\
3.67046902046485	0.748\\
3.67046902046485	0.749\\
3.67607793209405	0.749\\
3.67607793209405	0.75\\
3.67900335376358	0.75\\
3.67900335376358	0.751\\
3.68137233862674	0.751\\
3.68137233862674	0.752\\
3.68447178516897	0.752\\
3.68447178516897	0.753\\
3.68501502459555	0.753\\
3.68501502459555	0.754\\
3.68515885738025	0.754\\
3.68515885738025	0.755\\
3.68584537039831	0.755\\
3.68584537039831	0.756\\
3.6862153437832	0.756\\
3.6862153437832	0.757\\
3.68741071972317	0.757\\
3.68741071972317	0.758\\
3.68910934430236	0.758\\
3.68910934430236	0.759\\
3.69240606994506	0.759\\
3.69240606994506	0.76\\
3.69530054467037	0.76\\
3.69530054467037	0.761\\
3.69736353703477	0.761\\
3.69736353703477	0.762\\
3.69771913132701	0.762\\
3.69771913132701	0.763\\
3.70033635784586	0.763\\
3.70033635784586	0.764\\
3.70262563002356	0.764\\
3.70262563002356	0.765\\
3.70424657653465	0.765\\
3.70424657653465	0.766\\
3.70503238223896	0.766\\
3.70503238223896	0.767\\
3.70600928600145	0.767\\
3.70600928600145	0.768\\
3.70657827977874	0.768\\
3.70657827977874	0.769\\
3.7070846689858	0.769\\
3.7070846689858	0.77\\
3.70753411953143	0.77\\
3.70753411953143	0.771\\
3.7109752381603	0.771\\
3.7109752381603	0.772\\
3.71534551868498	0.772\\
3.71534551868498	0.773\\
3.71707916475246	0.773\\
3.71707916475246	0.774\\
3.71751734538393	0.774\\
3.71751734538393	0.775\\
3.71882046804956	0.775\\
3.71882046804956	0.776\\
3.72251794425473	0.776\\
3.72251794425473	0.777\\
3.72464975351704	0.777\\
3.72464975351704	0.778\\
3.72501991934225	0.778\\
3.72501991934225	0.779\\
3.72507198665447	0.779\\
3.72507198665447	0.78\\
3.72536028332452	0.78\\
3.72536028332452	0.781\\
3.72590597473831	0.781\\
3.72590597473831	0.782\\
3.73297582884612	0.782\\
3.73297582884612	0.783\\
3.73563574487345	0.783\\
3.73563574487345	0.784\\
3.73574484417057	0.784\\
3.73574484417057	0.785\\
3.73765555740714	0.785\\
3.73765555740714	0.786\\
3.73771895171154	0.786\\
3.73771895171154	0.787\\
3.73901908058109	0.787\\
3.73901908058109	0.788\\
3.74233563427088	0.788\\
3.74233563427088	0.789\\
3.74269184142123	0.789\\
3.74269184142123	0.79\\
3.7429016679734	0.79\\
3.7429016679734	0.791\\
3.74431669695047	0.791\\
3.74431669695047	0.792\\
3.74460444862614	0.792\\
3.74460444862614	0.793\\
3.74582138802427	0.793\\
3.74582138802427	0.794\\
3.74772223679584	0.794\\
3.74772223679584	0.795\\
3.74794869879414	0.795\\
3.74794869879414	0.796\\
3.74888490132708	0.796\\
3.74888490132708	0.797\\
3.74964411434365	0.797\\
3.74964411434365	0.798\\
3.75044185153067	0.798\\
3.75044185153067	0.799\\
3.75174569711354	0.799\\
3.75174569711354	0.8\\
3.75329886557344	0.8\\
3.75329886557344	0.801\\
3.75339860103366	0.801\\
3.75339860103366	0.802\\
3.75443458920884	0.802\\
3.75443458920884	0.803\\
3.75447929387584	0.803\\
3.75447929387584	0.804\\
3.75569562283553	0.804\\
3.75569562283553	0.805\\
3.75571152071167	0.805\\
3.75571152071167	0.806\\
3.75900319995931	0.806\\
3.75900319995931	0.807\\
3.75940922276798	0.807\\
3.75940922276798	0.808\\
3.75947989232831	0.808\\
3.75947989232831	0.809\\
3.76162647284666	0.809\\
3.76162647284666	0.81\\
3.76213058735907	0.81\\
3.76213058735907	0.811\\
3.76219450864269	0.811\\
3.76219450864269	0.812\\
3.76402782329643	0.812\\
3.76402782329643	0.813\\
3.76484397435875	0.813\\
3.76484397435875	0.814\\
3.76747158684923	0.814\\
3.76747158684923	0.815\\
3.76781462064838	0.815\\
3.76781462064838	0.816\\
3.76906051844212	0.816\\
3.76906051844212	0.817\\
3.77440703429505	0.817\\
3.77440703429505	0.818\\
3.78371468127107	0.818\\
3.78371468127107	0.819\\
3.78387304689539	0.819\\
3.78387304689539	0.82\\
3.78694500077407	0.82\\
3.78694500077407	0.821\\
3.78737907276095	0.821\\
3.78737907276095	0.822\\
3.78819844049109	0.822\\
3.78819844049109	0.823\\
3.78825284207438	0.823\\
3.78825284207438	0.824\\
3.78879605736898	0.824\\
3.78879605736898	0.825\\
3.78920137352677	0.825\\
3.78920137352677	0.826\\
3.79091718025555	0.826\\
3.79091718025555	0.827\\
3.79145237394791	0.827\\
3.79145237394791	0.828\\
3.79289866364258	0.828\\
3.79289866364258	0.829\\
3.79313187718182	0.829\\
3.79313187718182	0.83\\
3.79379831997469	0.83\\
3.79379831997469	0.831\\
3.79465758982865	0.831\\
3.79465758982865	0.832\\
3.79673583714364	0.832\\
3.79673583714364	0.833\\
3.79758156950409	0.833\\
3.79758156950409	0.834\\
3.79833409752818	0.834\\
3.79833409752818	0.835\\
3.79864762855232	0.835\\
3.79864762855232	0.836\\
3.79896092905245	0.836\\
3.79896092905245	0.837\\
3.79942927780197	0.837\\
3.79942927780197	0.838\\
3.80043313319334	0.838\\
3.80043313319334	0.839\\
3.80108005255838	0.839\\
3.80108005255838	0.84\\
3.80113814423436	0.84\\
3.80113814423436	0.841\\
3.80209555844712	0.841\\
3.80209555844712	0.842\\
3.80212828633615	0.842\\
3.80212828633615	0.843\\
3.80350287007117	0.843\\
3.80350287007117	0.844\\
3.80662689552161	0.844\\
3.80662689552161	0.845\\
3.80702604148584	0.845\\
3.80702604148584	0.846\\
3.80786920606472	0.846\\
3.80786920606472	0.847\\
3.8087804766495	0.847\\
3.8087804766495	0.848\\
3.8109113381945	0.848\\
3.8109113381945	0.849\\
3.81262164912784	0.849\\
3.81262164912784	0.85\\
3.81402905876078	0.85\\
3.81402905876078	0.851\\
3.81606093435369	0.851\\
3.81606093435369	0.852\\
3.81679283890698	0.852\\
3.81679283890698	0.853\\
3.81771377295504	0.853\\
3.81771377295504	0.854\\
3.81864344350805	0.854\\
3.81864344350805	0.855\\
3.81881552867825	0.855\\
3.81881552867825	0.856\\
3.81924993599048	0.856\\
3.81924993599048	0.857\\
3.81927455120036	0.857\\
3.81927455120036	0.858\\
3.81953798714609	0.858\\
3.81953798714609	0.859\\
3.8204646870722	0.859\\
3.8204646870722	0.86\\
3.82131591203234	0.86\\
3.82131591203234	0.861\\
3.82227377848475	0.861\\
3.82227377848475	0.862\\
3.82254964883989	0.862\\
3.82254964883989	0.863\\
3.82312373915002	0.863\\
3.82312373915002	0.864\\
3.82319150519432	0.864\\
3.82319150519432	0.865\\
3.82395752516722	0.865\\
3.82395752516722	0.866\\
3.82421266807785	0.866\\
3.82421266807785	0.867\\
3.82465761773125	0.867\\
3.82465761773125	0.868\\
3.82608368849596	0.868\\
3.82608368849596	0.869\\
3.82633285531019	0.869\\
3.82633285531019	0.87\\
3.83057907492567	0.87\\
3.83057907492567	0.871\\
3.83119802656265	0.871\\
3.83119802656265	0.872\\
3.83254707065102	0.872\\
3.83254707065102	0.873\\
3.83299732793983	0.873\\
3.83299732793983	0.874\\
3.83310143425193	0.874\\
3.83310143425193	0.875\\
3.83311986666063	0.875\\
3.83311986666063	0.876\\
3.83342005058105	0.876\\
3.83342005058105	0.877\\
3.83401171002581	0.877\\
3.83401171002581	0.878\\
3.83406791740673	0.878\\
3.83406791740673	0.879\\
3.83461442641018	0.879\\
3.83461442641018	0.88\\
3.83654896283192	0.88\\
3.83654896283192	0.881\\
3.83706894336594	0.881\\
3.83706894336594	0.882\\
3.83739931098358	0.882\\
3.83739931098358	0.883\\
3.83803848443087	0.883\\
3.83803848443087	0.884\\
3.83817473925977	0.884\\
3.83817473925977	0.885\\
3.83821475268414	0.885\\
3.83821475268414	0.886\\
3.84033524291367	0.886\\
3.84033524291367	0.887\\
3.84073609131001	0.887\\
3.84073609131001	0.888\\
3.84219429503276	0.888\\
3.84219429503276	0.889\\
3.84301787379226	0.889\\
3.84301787379226	0.89\\
3.84302477147036	0.89\\
3.84302477147036	0.891\\
3.84434749240448	0.891\\
3.84434749240448	0.892\\
3.84462425666405	0.892\\
3.84462425666405	0.893\\
3.84500083067423	0.893\\
3.84500083067423	0.894\\
3.84559196217453	0.894\\
3.84559196217453	0.895\\
3.84572297592927	0.895\\
3.84572297592927	0.896\\
3.8461528111101	0.896\\
3.8461528111101	0.897\\
3.84639017272919	0.897\\
3.84639017272919	0.898\\
3.84663674331079	0.898\\
3.84663674331079	0.899\\
3.84746852793049	0.899\\
3.84746852793049	0.9\\
3.84788591153839	0.9\\
3.84788591153839	0.901\\
3.84801749618815	0.901\\
3.84801749618815	0.902\\
3.84801925437256	0.902\\
3.84801925437256	0.903\\
3.84812729193604	0.903\\
3.84812729193604	0.904\\
3.84926153046606	0.904\\
3.84926153046606	0.905\\
3.84971770611168	0.905\\
3.84971770611168	0.906\\
3.84987356919858	0.906\\
3.84987356919858	0.907\\
3.85158538211283	0.907\\
3.85158538211283	0.908\\
3.85215872293215	0.908\\
3.85215872293215	0.909\\
3.85260238075041	0.909\\
3.85260238075041	0.91\\
3.85278895243303	0.91\\
3.85278895243303	0.911\\
3.85291785221611	0.911\\
3.85291785221611	0.912\\
3.8531009862914	0.912\\
3.8531009862914	0.913\\
3.85319086431624	0.913\\
3.85319086431624	0.914\\
3.85392088978287	0.914\\
3.85392088978287	0.915\\
3.85426850462833	0.915\\
3.85426850462833	0.916\\
3.85436387475108	0.916\\
3.85436387475108	0.917\\
3.85439102440917	0.917\\
3.85439102440917	0.918\\
3.85615664020756	0.918\\
3.85615664020756	0.919\\
3.85617816351265	0.919\\
3.85617816351265	0.92\\
3.85633259730761	0.92\\
3.85633259730761	0.921\\
3.8566786958042	0.921\\
3.8566786958042	0.922\\
3.85684616428298	0.922\\
3.85684616428298	0.923\\
3.85762354879498	0.923\\
3.85762354879498	0.924\\
3.85867451571049	0.924\\
3.85867451571049	0.925\\
3.85924287941314	0.925\\
3.85924287941314	0.926\\
3.85929618474444	0.926\\
3.85929618474444	0.927\\
3.86112116503396	0.927\\
3.86112116503396	0.928\\
3.86161739002308	0.928\\
3.86161739002308	0.929\\
3.86175424047676	0.929\\
3.86175424047676	0.93\\
3.86276784226559	0.93\\
3.86276784226559	0.931\\
3.86372298471314	0.931\\
3.86372298471314	0.932\\
3.86390882463957	0.932\\
3.86390882463957	0.933\\
3.86397710809989	0.933\\
3.86397710809989	0.934\\
3.8641843767516	0.934\\
3.8641843767516	0.935\\
3.86449711157044	0.935\\
3.86449711157044	0.936\\
3.86558195754058	0.936\\
3.86558195754058	0.937\\
3.8659043100922	0.937\\
3.8659043100922	0.938\\
3.86592997249312	0.938\\
3.86592997249312	0.939\\
3.86636374646117	0.939\\
3.86636374646117	0.94\\
3.86677105764871	0.94\\
3.86677105764871	0.941\\
3.86705170786255	0.941\\
3.86705170786255	0.942\\
3.86719320595387	0.942\\
3.86719320595387	0.943\\
3.8672854148588	0.943\\
3.8672854148588	0.944\\
3.86741512690512	0.944\\
3.86741512690512	0.945\\
3.86750525575939	0.945\\
3.86750525575939	0.946\\
3.86795358796463	0.946\\
3.86795358796463	0.947\\
3.86857163121579	0.947\\
3.86857163121579	0.948\\
3.86866241339036	0.948\\
3.86866241339036	0.949\\
3.86880651437418	0.949\\
3.86880651437418	0.95\\
3.86901942268176	0.95\\
3.86901942268176	0.951\\
3.86931580086495	0.951\\
3.86931580086495	0.952\\
3.86975254436648	0.952\\
3.86975254436648	0.953\\
3.87029879932392	0.953\\
3.87029879932392	0.954\\
3.87036540469634	0.954\\
3.87036540469634	0.955\\
3.8705313088922	0.955\\
3.8705313088922	0.956\\
3.87065027888051	0.956\\
3.87065027888051	0.957\\
3.87067939440839	0.957\\
3.87067939440839	0.958\\
3.87092683670207	0.958\\
3.87092683670207	0.959\\
3.87092775590298	0.959\\
3.87092775590298	0.96\\
3.87139529579247	0.96\\
3.87139529579247	0.961\\
3.87141605725074	0.961\\
3.87141605725074	0.962\\
3.87187833592232	0.962\\
3.87187833592232	0.963\\
3.87209566171987	0.963\\
3.87209566171987	0.964\\
3.87222289627136	0.964\\
3.87222289627136	0.965\\
3.87225509737576	0.965\\
3.87225509737576	0.966\\
3.87261771882416	0.966\\
3.87261771882416	0.967\\
3.87315275762293	0.967\\
3.87315275762293	0.968\\
3.8732768014518	0.968\\
3.8732768014518	0.969\\
3.87335086471174	0.969\\
3.87335086471174	0.97\\
3.87349755472654	0.97\\
3.87349755472654	0.971\\
3.87387419936788	0.971\\
3.87387419936788	0.972\\
3.87417719510261	0.972\\
3.87417719510261	0.973\\
3.87486457438279	0.973\\
3.87486457438279	0.974\\
3.87493119382499	0.974\\
3.87493119382499	0.975\\
3.87498911446271	0.975\\
3.87498911446271	0.976\\
3.87499577995313	0.976\\
3.87499577995313	0.977\\
3.87525869810401	0.977\\
3.87525869810401	0.978\\
3.87631183517505	0.978\\
3.87631183517505	0.979\\
3.87657756129235	0.979\\
3.87657756129235	0.98\\
3.87676999394629	0.98\\
3.87676999394629	0.981\\
3.8770437879767	0.981\\
3.8770437879767	0.982\\
3.87732542221684	0.982\\
3.87732542221684	0.983\\
3.87738835765407	0.983\\
3.87738835765407	0.984\\
3.87786251968478	0.984\\
3.87786251968478	0.985\\
3.87823409340645	0.985\\
3.87823409340645	0.986\\
3.87846663885355	0.986\\
3.87846663885355	0.987\\
3.87858690874644	0.987\\
3.87858690874644	0.988\\
3.87884633663561	0.988\\
3.87884633663561	0.989\\
3.87942388600753	0.989\\
3.87942388600753	0.99\\
3.87998659637836	0.99\\
3.87998659637836	0.991\\
3.88050236887929	0.991\\
3.88050236887929	0.992\\
3.8814778638555	0.992\\
3.8814778638555	0.993\\
3.88211460906739	0.993\\
3.88211460906739	0.994\\
3.88234741524648	0.994\\
3.88234741524648	0.995\\
3.882635493729	0.995\\
3.882635493729	0.996\\
3.88363901775455	0.996\\
3.88363901775455	0.997\\
3.88499367371594	0.997\\
3.88499367371594	0.998\\
3.88612324200306	0.998\\
3.88612324200306	0.999\\
3.88903303559365	0.999\\
3.88903303559365	1\\
inf	1\\
};
\addlegendentry{Proposed}


\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-inf	0\\
4.22969439952111	0\\
4.22969439952111	0.001\\
4.24713033807539	0.001\\
4.24713033807539	0.002\\
4.47899315196307	0.002\\
4.47899315196307	0.003\\
4.56535508422729	0.003\\
4.56535508422729	0.004\\
4.63810207693507	0.004\\
4.63810207693507	0.005\\
4.72882791013966	0.005\\
4.72882791013966	0.006\\
4.85958775238416	0.006\\
4.85958775238416	0.007\\
4.90945688042153	0.007\\
4.90945688042153	0.008\\
4.92939811691005	0.008\\
4.92939811691005	0.009\\
4.97151953370566	0.009\\
4.97151953370566	0.01\\
5.00575303759851	0.01\\
5.00575303759851	0.011\\
5.02700008089286	0.011\\
5.02700008089286	0.012\\
5.03582650906907	0.012\\
5.03582650906907	0.013\\
5.04810670387877	0.013\\
5.04810670387877	0.014\\
5.05113127392543	0.014\\
5.05113127392543	0.015\\
5.07725747826753	0.015\\
5.07725747826753	0.016\\
5.17639113557301	0.016\\
5.17639113557301	0.017\\
5.20734097900101	0.017\\
5.20734097900101	0.018\\
5.21381696909169	0.018\\
5.21381696909169	0.019\\
5.28664789700771	0.019\\
5.28664789700771	0.02\\
5.28699278558725	0.02\\
5.28699278558725	0.021\\
5.30448717907123	0.021\\
5.30448717907123	0.022\\
5.30889952694912	0.022\\
5.30889952694912	0.023\\
5.32697359898711	0.023\\
5.32697359898711	0.024\\
5.35385793475753	0.024\\
5.35385793475753	0.025\\
5.36939304491809	0.025\\
5.36939304491809	0.026\\
5.36950872207738	0.026\\
5.36950872207738	0.027\\
5.3905252387136	0.027\\
5.3905252387136	0.028\\
5.40136929383026	0.028\\
5.40136929383026	0.029\\
5.40201829194524	0.029\\
5.40201829194524	0.03\\
5.44360096697762	0.03\\
5.44360096697762	0.031\\
5.45868424810299	0.031\\
5.45868424810299	0.032\\
5.4614869385199	0.032\\
5.4614869385199	0.033\\
5.46482761506299	0.033\\
5.46482761506299	0.034\\
5.47949105914119	0.034\\
5.47949105914119	0.035\\
5.50191484047642	0.035\\
5.50191484047642	0.036\\
5.50887918355603	0.036\\
5.50887918355603	0.037\\
5.52129204874011	0.037\\
5.52129204874011	0.038\\
5.52203283514138	0.038\\
5.52203283514138	0.039\\
5.52946933505736	0.039\\
5.52946933505736	0.04\\
5.52996448070092	0.04\\
5.52996448070092	0.041\\
5.53387460096287	0.041\\
5.53387460096287	0.042\\
5.54575150744387	0.042\\
5.54575150744387	0.043\\
5.54831686328805	0.043\\
5.54831686328805	0.044\\
5.54934940448867	0.044\\
5.54934940448867	0.045\\
5.57423973564422	0.045\\
5.57423973564422	0.046\\
5.57985608324912	0.046\\
5.57985608324912	0.047\\
5.5811259774884	0.047\\
5.5811259774884	0.048\\
5.58608465500554	0.048\\
5.58608465500554	0.049\\
5.58862592243945	0.049\\
5.58862592243945	0.05\\
5.59402994007502	0.05\\
5.59402994007502	0.051\\
5.6019884419546	0.051\\
5.6019884419546	0.052\\
5.6124699867554	0.052\\
5.6124699867554	0.053\\
5.61434868125654	0.053\\
5.61434868125654	0.054\\
5.62786583266499	0.054\\
5.62786583266499	0.055\\
5.63236215409841	0.055\\
5.63236215409841	0.056\\
5.64900825416243	0.056\\
5.64900825416243	0.057\\
5.65371928282367	0.057\\
5.65371928282367	0.058\\
5.65834772474482	0.058\\
5.65834772474482	0.059\\
5.6607120008906	0.059\\
5.6607120008906	0.06\\
5.66242743075083	0.06\\
5.66242743075083	0.061\\
5.67029637807275	0.061\\
5.67029637807275	0.062\\
5.67357823669018	0.062\\
5.67357823669018	0.063\\
5.6738592503053	0.063\\
5.6738592503053	0.064\\
5.6762549583488	0.064\\
5.6762549583488	0.065\\
5.68514929719674	0.065\\
5.68514929719674	0.066\\
5.68881371308891	0.066\\
5.68881371308891	0.067\\
5.69702026780465	0.067\\
5.69702026780465	0.068\\
5.69877066423854	0.068\\
5.69877066423854	0.069\\
5.70647629584899	0.069\\
5.70647629584899	0.07\\
5.70725865897941	0.07\\
5.70725865897941	0.071\\
5.72060170517611	0.071\\
5.72060170517611	0.072\\
5.72185444395196	0.072\\
5.72185444395196	0.073\\
5.73344621375582	0.073\\
5.73344621375582	0.074\\
5.73776948495679	0.074\\
5.73776948495679	0.075\\
5.74059925729367	0.075\\
5.74059925729367	0.076\\
5.74289558033974	0.076\\
5.74289558033974	0.077\\
5.75113135115632	0.077\\
5.75113135115632	0.078\\
5.75425763421167	0.078\\
5.75425763421167	0.079\\
5.75882129635196	0.079\\
5.75882129635196	0.08\\
5.7611343367178	0.08\\
5.7611343367178	0.081\\
5.76483213982889	0.081\\
5.76483213982889	0.082\\
5.76492614891729	0.082\\
5.76492614891729	0.083\\
5.76582992812181	0.083\\
5.76582992812181	0.084\\
5.77791553565124	0.084\\
5.77791553565124	0.085\\
5.78211025762337	0.085\\
5.78211025762337	0.086\\
5.79057790178742	0.086\\
5.79057790178742	0.087\\
5.79099323934893	0.087\\
5.79099323934893	0.088\\
5.80003112204595	0.088\\
5.80003112204595	0.089\\
5.80233224656451	0.089\\
5.80233224656451	0.09\\
5.80522575026578	0.09\\
5.80522575026578	0.091\\
5.80645847875626	0.091\\
5.80645847875626	0.092\\
5.81018753194887	0.092\\
5.81018753194887	0.093\\
5.81429692505215	0.093\\
5.81429692505215	0.094\\
5.81606335875092	0.094\\
5.81606335875092	0.095\\
5.817011881543	0.095\\
5.817011881543	0.096\\
5.81901200114644	0.096\\
5.81901200114644	0.097\\
5.82777361977073	0.097\\
5.82777361977073	0.098\\
5.82794106633995	0.098\\
5.82794106633995	0.099\\
5.83099841003971	0.099\\
5.83099841003971	0.1\\
5.83121071389423	0.1\\
5.83121071389423	0.101\\
5.83560679750627	0.101\\
5.83560679750627	0.102\\
5.83602787860318	0.102\\
5.83602787860318	0.103\\
5.84010454987474	0.103\\
5.84010454987474	0.104\\
5.84291788286929	0.104\\
5.84291788286929	0.105\\
5.84332279521737	0.105\\
5.84332279521737	0.106\\
5.84892677129803	0.106\\
5.84892677129803	0.107\\
5.84959298819738	0.107\\
5.84959298819738	0.108\\
5.85469575643569	0.108\\
5.85469575643569	0.109\\
5.85488951620874	0.109\\
5.85488951620874	0.11\\
5.85587789818827	0.11\\
5.85587789818827	0.111\\
5.85597009245424	0.111\\
5.85597009245424	0.112\\
5.85800306625067	0.112\\
5.85800306625067	0.113\\
5.86114893120876	0.113\\
5.86114893120876	0.114\\
5.86380136626509	0.114\\
5.86380136626509	0.115\\
5.86425433626755	0.115\\
5.86425433626755	0.116\\
5.86689634437806	0.116\\
5.86689634437806	0.117\\
5.87029001413639	0.117\\
5.87029001413639	0.118\\
5.87170885898499	0.118\\
5.87170885898499	0.119\\
5.87740059034914	0.119\\
5.87740059034914	0.12\\
5.87916044105298	0.12\\
5.87916044105298	0.121\\
5.88456935690865	0.121\\
5.88456935690865	0.122\\
5.88484696535677	0.122\\
5.88484696535677	0.123\\
5.88623274041736	0.123\\
5.88623274041736	0.124\\
5.88637033260129	0.124\\
5.88637033260129	0.125\\
5.88652275041197	0.125\\
5.88652275041197	0.126\\
5.88682316209207	0.126\\
5.88682316209207	0.127\\
5.88850436328912	0.127\\
5.88850436328912	0.128\\
5.88954187152318	0.128\\
5.88954187152318	0.129\\
5.89229366545441	0.129\\
5.89229366545441	0.13\\
5.89637284218613	0.13\\
5.89637284218613	0.131\\
5.89722459668991	0.131\\
5.89722459668991	0.132\\
5.89900333478329	0.132\\
5.89900333478329	0.133\\
5.9005229843452	0.133\\
5.9005229843452	0.134\\
5.90092006911618	0.134\\
5.90092006911618	0.135\\
5.90307765084066	0.135\\
5.90307765084066	0.136\\
5.9042874299876	0.136\\
5.9042874299876	0.137\\
5.90616937667262	0.137\\
5.90616937667262	0.138\\
5.90854269608769	0.138\\
5.90854269608769	0.139\\
5.91168777309842	0.139\\
5.91168777309842	0.14\\
5.912906720704	0.14\\
5.912906720704	0.141\\
5.91301860216455	0.141\\
5.91301860216455	0.142\\
5.91672233502389	0.142\\
5.91672233502389	0.143\\
5.91770859499569	0.143\\
5.91770859499569	0.144\\
5.91786113127452	0.144\\
5.91786113127452	0.145\\
5.91800534010912	0.145\\
5.91800534010912	0.146\\
5.92036851758584	0.146\\
5.92036851758584	0.147\\
5.92123971002116	0.147\\
5.92123971002116	0.148\\
5.92558117518031	0.148\\
5.92558117518031	0.149\\
5.92587918663377	0.149\\
5.92587918663377	0.15\\
5.92601104518597	0.15\\
5.92601104518597	0.151\\
5.92906735143731	0.151\\
5.92906735143731	0.152\\
5.9294015956879	0.152\\
5.9294015956879	0.153\\
5.92958147361325	0.153\\
5.92958147361325	0.154\\
5.93021955508648	0.154\\
5.93021955508648	0.155\\
5.93177527795349	0.155\\
5.93177527795349	0.156\\
5.93197409548998	0.156\\
5.93197409548998	0.157\\
5.93199890918982	0.157\\
5.93199890918982	0.158\\
5.93227932944558	0.158\\
5.93227932944558	0.159\\
5.93441599877575	0.159\\
5.93441599877575	0.16\\
5.93740040263802	0.16\\
5.93740040263802	0.161\\
5.93986565087766	0.161\\
5.93986565087766	0.162\\
5.94247383820582	0.162\\
5.94247383820582	0.163\\
5.94895082483651	0.163\\
5.94895082483651	0.164\\
5.94899430976848	0.164\\
5.94899430976848	0.165\\
5.94982019488849	0.165\\
5.94982019488849	0.166\\
5.95203496106028	0.166\\
5.95203496106028	0.167\\
5.95272362039774	0.167\\
5.95272362039774	0.168\\
5.95489598278056	0.168\\
5.95489598278056	0.169\\
5.95545147426672	0.169\\
5.95545147426672	0.17\\
5.95584977423495	0.17\\
5.95584977423495	0.171\\
5.959690579118	0.171\\
5.959690579118	0.172\\
5.96205945807492	0.172\\
5.96205945807492	0.173\\
5.96231058052366	0.173\\
5.96231058052366	0.174\\
5.96282588418603	0.174\\
5.96282588418603	0.175\\
5.96363371822185	0.175\\
5.96363371822185	0.176\\
5.96485664479349	0.176\\
5.96485664479349	0.177\\
5.96574692274776	0.177\\
5.96574692274776	0.178\\
5.96576084643022	0.178\\
5.96576084643022	0.179\\
5.96619040084623	0.179\\
5.96619040084623	0.18\\
5.96712523199196	0.18\\
5.96712523199196	0.181\\
5.96767825884032	0.181\\
5.96767825884032	0.182\\
5.97088672800815	0.182\\
5.97088672800815	0.183\\
5.971371303532	0.183\\
5.971371303532	0.184\\
5.97237634839519	0.184\\
5.97237634839519	0.185\\
5.97247044450824	0.185\\
5.97247044450824	0.186\\
5.97460480145471	0.186\\
5.97460480145471	0.187\\
5.98051665129207	0.187\\
5.98051665129207	0.188\\
5.98130959747458	0.188\\
5.98130959747458	0.189\\
5.98274290983127	0.189\\
5.98274290983127	0.19\\
5.9832960763688	0.19\\
5.9832960763688	0.191\\
5.98353614663777	0.191\\
5.98353614663777	0.192\\
5.98363391303862	0.192\\
5.98363391303862	0.193\\
5.98468851991787	0.193\\
5.98468851991787	0.194\\
5.98496797222178	0.194\\
5.98496797222178	0.195\\
5.9851244325901	0.195\\
5.9851244325901	0.196\\
5.98538346827928	0.196\\
5.98538346827928	0.197\\
5.98545519981328	0.197\\
5.98545519981328	0.198\\
5.98661770088958	0.198\\
5.98661770088958	0.199\\
5.9880764663097	0.199\\
5.9880764663097	0.2\\
5.98811706180101	0.2\\
5.98811706180101	0.201\\
5.98826420651506	0.201\\
5.98826420651506	0.202\\
5.9888579624754	0.202\\
5.9888579624754	0.203\\
5.98891016154281	0.203\\
5.98891016154281	0.204\\
5.98942573647554	0.204\\
5.98942573647554	0.205\\
5.99053555312121	0.205\\
5.99053555312121	0.206\\
5.99054164023076	0.206\\
5.99054164023076	0.207\\
5.99106827255339	0.207\\
5.99106827255339	0.208\\
5.99316388005752	0.208\\
5.99316388005752	0.209\\
5.99334092777758	0.209\\
5.99334092777758	0.21\\
5.99512190856805	0.21\\
5.99512190856805	0.211\\
5.99534201534409	0.211\\
5.99534201534409	0.212\\
5.99543641147369	0.212\\
5.99543641147369	0.213\\
5.9963362204346	0.213\\
5.9963362204346	0.214\\
5.99901466423379	0.214\\
5.99901466423379	0.215\\
5.99946039597614	0.215\\
5.99946039597614	0.216\\
6.00015049742291	0.216\\
6.00015049742291	0.217\\
6.00243144872041	0.217\\
6.00243144872041	0.218\\
6.00268127063522	0.218\\
6.00268127063522	0.219\\
6.00397817784766	0.219\\
6.00397817784766	0.22\\
6.00471576397805	0.22\\
6.00471576397805	0.221\\
6.00529101617487	0.221\\
6.00529101617487	0.222\\
6.00538573448173	0.222\\
6.00538573448173	0.223\\
6.00539322053392	0.223\\
6.00539322053392	0.224\\
6.00589625194095	0.224\\
6.00589625194095	0.225\\
6.00732080705491	0.225\\
6.00732080705491	0.226\\
6.00766180074903	0.226\\
6.00766180074903	0.227\\
6.00791773789485	0.227\\
6.00791773789485	0.228\\
6.00858230773781	0.228\\
6.00858230773781	0.229\\
6.00880787978458	0.229\\
6.00880787978458	0.23\\
6.0098105197728	0.23\\
6.0098105197728	0.231\\
6.01037517280482	0.231\\
6.01037517280482	0.232\\
6.01058281897631	0.232\\
6.01058281897631	0.233\\
6.01063326075048	0.233\\
6.01063326075048	0.234\\
6.0121118932197	0.234\\
6.0121118932197	0.235\\
6.01239100082841	0.235\\
6.01239100082841	0.236\\
6.01285794529937	0.236\\
6.01285794529937	0.237\\
6.01301863104846	0.237\\
6.01301863104846	0.238\\
6.01315593698022	0.238\\
6.01315593698022	0.239\\
6.01326473069395	0.239\\
6.01326473069395	0.24\\
6.0133003977657	0.24\\
6.0133003977657	0.241\\
6.01426784793601	0.241\\
6.01426784793601	0.242\\
6.01458406795647	0.242\\
6.01458406795647	0.243\\
6.01533575198236	0.243\\
6.01533575198236	0.244\\
6.01540403314504	0.244\\
6.01540403314504	0.245\\
6.01541854716056	0.245\\
6.01541854716056	0.246\\
6.01623548966552	0.246\\
6.01623548966552	0.247\\
6.01712780891713	0.247\\
6.01712780891713	0.248\\
6.01826250832271	0.248\\
6.01826250832271	0.249\\
6.01835168192499	0.249\\
6.01835168192499	0.25\\
6.01865246651637	0.25\\
6.01865246651637	0.251\\
6.02061410403567	0.251\\
6.02061410403567	0.252\\
6.02086466322388	0.252\\
6.02086466322388	0.253\\
6.02089430165984	0.253\\
6.02089430165984	0.254\\
6.02107126878195	0.254\\
6.02107126878195	0.255\\
6.02125410674184	0.255\\
6.02125410674184	0.256\\
6.02137833658983	0.256\\
6.02137833658983	0.257\\
6.02217314738845	0.257\\
6.02217314738845	0.258\\
6.02271568699143	0.258\\
6.02271568699143	0.259\\
6.02295659957533	0.259\\
6.02295659957533	0.26\\
6.02306976954796	0.26\\
6.02306976954796	0.261\\
6.02331441627442	0.261\\
6.02331441627442	0.262\\
6.02435430334843	0.262\\
6.02435430334843	0.263\\
6.02439280688895	0.263\\
6.02439280688895	0.264\\
6.02454504087452	0.264\\
6.02454504087452	0.265\\
6.02662349461612	0.265\\
6.02662349461612	0.266\\
6.02761032759934	0.266\\
6.02761032759934	0.267\\
6.02820259035856	0.267\\
6.02820259035856	0.268\\
6.02848191668558	0.268\\
6.02848191668558	0.269\\
6.02885856681168	0.269\\
6.02885856681168	0.27\\
6.02947965072305	0.27\\
6.02947965072305	0.271\\
6.0303018177181	0.271\\
6.0303018177181	0.272\\
6.03117948278379	0.272\\
6.03117948278379	0.273\\
6.03147395008515	0.273\\
6.03147395008515	0.274\\
6.03159847482303	0.274\\
6.03159847482303	0.275\\
6.03254914347819	0.275\\
6.03254914347819	0.276\\
6.03310991136847	0.276\\
6.03310991136847	0.277\\
6.03365928189814	0.277\\
6.03365928189814	0.278\\
6.03452072986496	0.278\\
6.03452072986496	0.279\\
6.03512520916761	0.279\\
6.03512520916761	0.28\\
6.03526648921251	0.28\\
6.03526648921251	0.281\\
6.03539522757841	0.281\\
6.03539522757841	0.282\\
6.03566241120166	0.282\\
6.03566241120166	0.283\\
6.03632377924942	0.283\\
6.03632377924942	0.284\\
6.03722558336934	0.284\\
6.03722558336934	0.285\\
6.03735634152244	0.285\\
6.03735634152244	0.286\\
6.03749244650489	0.286\\
6.03749244650489	0.287\\
6.03825012140687	0.287\\
6.03825012140687	0.288\\
6.03932470786142	0.288\\
6.03932470786142	0.289\\
6.04116848255848	0.289\\
6.04116848255848	0.29\\
6.04198114731741	0.29\\
6.04198114731741	0.291\\
6.04204816263991	0.291\\
6.04204816263991	0.292\\
6.04252572795891	0.292\\
6.04252572795891	0.293\\
6.04330168337288	0.293\\
6.04330168337288	0.294\\
6.04407602911195	0.294\\
6.04407602911195	0.295\\
6.04472336093921	0.295\\
6.04472336093921	0.296\\
6.0450123304895	0.296\\
6.0450123304895	0.297\\
6.04538879015017	0.297\\
6.04538879015017	0.298\\
6.04563344216425	0.298\\
6.04563344216425	0.299\\
6.04595890373944	0.299\\
6.04595890373944	0.3\\
6.04655364555563	0.3\\
6.04655364555563	0.301\\
6.04657902737422	0.301\\
6.04657902737422	0.302\\
6.04675766730801	0.302\\
6.04675766730801	0.303\\
6.04685281290069	0.303\\
6.04685281290069	0.304\\
6.04699674225778	0.304\\
6.04699674225778	0.305\\
6.0472533507391	0.305\\
6.0472533507391	0.306\\
6.04725914932901	0.306\\
6.04725914932901	0.307\\
6.04729449432979	0.307\\
6.04729449432979	0.308\\
6.04794673594877	0.308\\
6.04794673594877	0.309\\
6.04813570047883	0.309\\
6.04813570047883	0.31\\
6.04838895233672	0.31\\
6.04838895233672	0.311\\
6.04921436708378	0.311\\
6.04921436708378	0.312\\
6.04932978874087	0.312\\
6.04932978874087	0.313\\
6.05109555902227	0.313\\
6.05109555902227	0.314\\
6.05133617116942	0.314\\
6.05133617116942	0.315\\
6.05134351124277	0.315\\
6.05134351124277	0.316\\
6.05142270652122	0.316\\
6.05142270652122	0.317\\
6.05154869436009	0.317\\
6.05154869436009	0.318\\
6.05166322702072	0.318\\
6.05166322702072	0.319\\
6.05206693982922	0.319\\
6.05206693982922	0.32\\
6.05211003807434	0.32\\
6.05211003807434	0.321\\
6.0521128283317	0.321\\
6.0521128283317	0.322\\
6.05225854706195	0.322\\
6.05225854706195	0.323\\
6.05256785236972	0.323\\
6.05256785236972	0.324\\
6.05283004741105	0.324\\
6.05283004741105	0.325\\
6.05304832988839	0.325\\
6.05304832988839	0.326\\
6.05362456630405	0.326\\
6.05362456630405	0.327\\
6.05378611816714	0.327\\
6.05378611816714	0.328\\
6.05389489922211	0.328\\
6.05389489922211	0.329\\
6.05394097685962	0.329\\
6.05394097685962	0.33\\
6.054168263523	0.33\\
6.054168263523	0.331\\
6.05495583298825	0.331\\
6.05495583298825	0.332\\
6.05514925433754	0.332\\
6.05514925433754	0.333\\
6.05610278450472	0.333\\
6.05610278450472	0.334\\
6.05631102087006	0.334\\
6.05631102087006	0.335\\
6.05667885211659	0.335\\
6.05667885211659	0.336\\
6.05682849290145	0.336\\
6.05682849290145	0.337\\
6.05754085381789	0.337\\
6.05754085381789	0.338\\
6.05776092343937	0.338\\
6.05776092343937	0.339\\
6.05873754086194	0.339\\
6.05873754086194	0.34\\
6.05907604542729	0.34\\
6.05907604542729	0.341\\
6.05996440833528	0.341\\
6.05996440833528	0.342\\
6.05998551670326	0.342\\
6.05998551670326	0.343\\
6.0600619860028	0.343\\
6.0600619860028	0.344\\
6.06108655226557	0.344\\
6.06108655226557	0.345\\
6.06125014876261	0.345\\
6.06125014876261	0.346\\
6.06174835225501	0.346\\
6.06174835225501	0.347\\
6.06258910642903	0.347\\
6.06258910642903	0.348\\
6.06315451578211	0.348\\
6.06315451578211	0.349\\
6.06353712021968	0.349\\
6.06353712021968	0.35\\
6.06361943117697	0.35\\
6.06361943117697	0.351\\
6.06380144693506	0.351\\
6.06380144693506	0.352\\
6.06389646246178	0.352\\
6.06389646246178	0.353\\
6.06394223627661	0.353\\
6.06394223627661	0.354\\
6.06404071255496	0.354\\
6.06404071255496	0.355\\
6.06438298301922	0.355\\
6.06438298301922	0.356\\
6.06440221074426	0.356\\
6.06440221074426	0.357\\
6.06500475229168	0.357\\
6.06500475229168	0.358\\
6.06532653093898	0.358\\
6.06532653093898	0.359\\
6.06558236847293	0.359\\
6.06558236847293	0.36\\
6.06594188153004	0.36\\
6.06594188153004	0.361\\
6.06619680206615	0.361\\
6.06619680206615	0.362\\
6.06620793508905	0.362\\
6.06620793508905	0.363\\
6.06682443001159	0.363\\
6.06682443001159	0.364\\
6.06725072177149	0.364\\
6.06725072177149	0.365\\
6.06741821568253	0.365\\
6.06741821568253	0.366\\
6.0675984994525	0.366\\
6.0675984994525	0.367\\
6.06804956153174	0.367\\
6.06804956153174	0.368\\
6.06836467300626	0.368\\
6.06836467300626	0.369\\
6.06840535767165	0.369\\
6.06840535767165	0.37\\
6.06850326628593	0.37\\
6.06850326628593	0.371\\
6.06858619788598	0.371\\
6.06858619788598	0.372\\
6.06933983671236	0.372\\
6.06933983671236	0.373\\
6.06935418923667	0.373\\
6.06935418923667	0.374\\
6.06960407912678	0.374\\
6.06960407912678	0.375\\
6.06968858536246	0.375\\
6.06968858536246	0.376\\
6.07046316645695	0.376\\
6.07046316645695	0.377\\
6.07053845669142	0.377\\
6.07053845669142	0.378\\
6.07060816944202	0.378\\
6.07060816944202	0.379\\
6.07067790136322	0.379\\
6.07067790136322	0.38\\
6.07114095821629	0.38\\
6.07114095821629	0.381\\
6.071709153375	0.381\\
6.071709153375	0.382\\
6.07185167940403	0.382\\
6.07185167940403	0.383\\
6.07218346010456	0.383\\
6.07218346010456	0.384\\
6.0722699667645	0.384\\
6.0722699667645	0.385\\
6.07287556693378	0.385\\
6.07287556693378	0.386\\
6.07320997230759	0.386\\
6.07320997230759	0.387\\
6.07353173620806	0.387\\
6.07353173620806	0.388\\
6.07365426302673	0.388\\
6.07365426302673	0.389\\
6.07434690910035	0.389\\
6.07434690910035	0.39\\
6.07467437801007	0.39\\
6.07467437801007	0.391\\
6.07477045715726	0.391\\
6.07477045715726	0.392\\
6.0753088836891	0.392\\
6.0753088836891	0.393\\
6.07668416315607	0.393\\
6.07668416315607	0.394\\
6.07684940616117	0.394\\
6.07684940616117	0.395\\
6.077249697062	0.395\\
6.077249697062	0.396\\
6.07790932202036	0.396\\
6.07790932202036	0.397\\
6.07829680698187	0.397\\
6.07829680698187	0.398\\
6.07840000742139	0.398\\
6.07840000742139	0.399\\
6.07850852806354	0.399\\
6.07850852806354	0.4\\
6.07860017849594	0.4\\
6.07860017849594	0.401\\
6.07872786960921	0.401\\
6.07872786960921	0.402\\
6.07891135878709	0.402\\
6.07891135878709	0.403\\
6.0798395763386	0.403\\
6.0798395763386	0.404\\
6.08029038776275	0.404\\
6.08029038776275	0.405\\
6.08057731480777	0.405\\
6.08057731480777	0.406\\
6.08071735124495	0.406\\
6.08071735124495	0.407\\
6.08116279252094	0.407\\
6.08116279252094	0.408\\
6.08121397876871	0.408\\
6.08121397876871	0.409\\
6.08126651346963	0.409\\
6.08126651346963	0.41\\
6.08142598056972	0.41\\
6.08142598056972	0.411\\
6.08174097949843	0.411\\
6.08174097949843	0.412\\
6.08185512016334	0.412\\
6.08185512016334	0.413\\
6.08224014030012	0.413\\
6.08224014030012	0.414\\
6.08243178573597	0.414\\
6.08243178573597	0.415\\
6.08267654896776	0.415\\
6.08267654896776	0.416\\
6.08298966267265	0.416\\
6.08298966267265	0.417\\
6.08317362618278	0.417\\
6.08317362618278	0.418\\
6.08346651610637	0.418\\
6.08346651610637	0.419\\
6.08357713366211	0.419\\
6.08357713366211	0.42\\
6.08401562305041	0.42\\
6.08401562305041	0.421\\
6.08444130162164	0.421\\
6.08444130162164	0.422\\
6.08460575628121	0.422\\
6.08460575628121	0.423\\
6.08462496337321	0.423\\
6.08462496337321	0.424\\
6.08506894143845	0.424\\
6.08506894143845	0.425\\
6.08513419577879	0.425\\
6.08513419577879	0.426\\
6.08558481619144	0.426\\
6.08558481619144	0.427\\
6.0859451997374	0.427\\
6.0859451997374	0.428\\
6.08601573477323	0.428\\
6.08601573477323	0.429\\
6.08604494175284	0.429\\
6.08604494175284	0.43\\
6.08633044169504	0.43\\
6.08633044169504	0.431\\
6.0863804412438	0.431\\
6.0863804412438	0.432\\
6.08654564504887	0.432\\
6.08654564504887	0.433\\
6.08654618238052	0.433\\
6.08654618238052	0.434\\
6.08757592482394	0.434\\
6.08757592482394	0.435\\
6.08766840685832	0.435\\
6.08766840685832	0.436\\
6.08796541656541	0.436\\
6.08796541656541	0.437\\
6.08826670882094	0.437\\
6.08826670882094	0.438\\
6.08915909715042	0.438\\
6.08915909715042	0.439\\
6.08918653226503	0.439\\
6.08918653226503	0.44\\
6.08951987254633	0.44\\
6.08951987254633	0.441\\
6.08960104572306	0.441\\
6.08960104572306	0.442\\
6.08962248388543	0.442\\
6.08962248388543	0.443\\
6.089906154827	0.443\\
6.089906154827	0.444\\
6.09013310707646	0.444\\
6.09013310707646	0.445\\
6.09020588424064	0.445\\
6.09020588424064	0.446\\
6.09026147070433	0.446\\
6.09026147070433	0.447\\
6.09028989011624	0.447\\
6.09028989011624	0.448\\
6.09058528846921	0.448\\
6.09058528846921	0.449\\
6.09076993662954	0.449\\
6.09076993662954	0.45\\
6.09088406721798	0.45\\
6.09088406721798	0.451\\
6.09168905889111	0.451\\
6.09168905889111	0.452\\
6.09185382195312	0.452\\
6.09185382195312	0.453\\
6.09189854696735	0.453\\
6.09189854696735	0.454\\
6.09235110066034	0.454\\
6.09235110066034	0.455\\
6.09257833404951	0.455\\
6.09257833404951	0.456\\
6.09261923591813	0.456\\
6.09261923591813	0.457\\
6.09269668259268	0.457\\
6.09269668259268	0.458\\
6.0927294079812	0.458\\
6.0927294079812	0.459\\
6.09304061343018	0.459\\
6.09304061343018	0.46\\
6.09314942973654	0.46\\
6.09314942973654	0.461\\
6.0949739565867	0.461\\
6.0949739565867	0.462\\
6.0952531316287	0.462\\
6.0952531316287	0.463\\
6.09525631863999	0.463\\
6.09525631863999	0.464\\
6.09584435726275	0.464\\
6.09584435726275	0.465\\
6.09619825913219	0.465\\
6.09619825913219	0.466\\
6.09667353739346	0.466\\
6.09667353739346	0.467\\
6.09700502265833	0.467\\
6.09700502265833	0.468\\
6.09719693192633	0.468\\
6.09719693192633	0.469\\
6.09742657724547	0.469\\
6.09742657724547	0.47\\
6.09744998468687	0.47\\
6.09744998468687	0.471\\
6.09755971494573	0.471\\
6.09755971494573	0.472\\
6.09766107871565	0.472\\
6.09766107871565	0.473\\
6.09775007575667	0.473\\
6.09775007575667	0.474\\
6.09788438478197	0.474\\
6.09788438478197	0.475\\
6.09795772248545	0.475\\
6.09795772248545	0.476\\
6.09813782197465	0.476\\
6.09813782197465	0.477\\
6.09873163751331	0.477\\
6.09873163751331	0.478\\
6.09874374040184	0.478\\
6.09874374040184	0.479\\
6.09924674969493	0.479\\
6.09924674969493	0.48\\
6.09928720408346	0.48\\
6.09928720408346	0.481\\
6.09941787227745	0.481\\
6.09941787227745	0.482\\
6.09952856987267	0.482\\
6.09952856987267	0.483\\
6.09976280944981	0.483\\
6.09976280944981	0.484\\
6.09978770412654	0.484\\
6.09978770412654	0.485\\
6.09990349670621	0.485\\
6.09990349670621	0.486\\
6.10014935355552	0.486\\
6.10014935355552	0.487\\
6.10020747258583	0.487\\
6.10020747258583	0.488\\
6.10041778303923	0.488\\
6.10041778303923	0.489\\
6.10059852516538	0.489\\
6.10059852516538	0.49\\
6.10064397585284	0.49\\
6.10064397585284	0.491\\
6.10074124475708	0.491\\
6.10074124475708	0.492\\
6.10075444212077	0.492\\
6.10075444212077	0.493\\
6.10086317223394	0.493\\
6.10086317223394	0.494\\
6.10088054225105	0.494\\
6.10088054225105	0.495\\
6.10094613714358	0.495\\
6.10094613714358	0.496\\
6.10137605254101	0.496\\
6.10137605254101	0.497\\
6.10150940983316	0.497\\
6.10150940983316	0.498\\
6.10175023679483	0.498\\
6.10175023679483	0.499\\
6.10178914295147	0.499\\
6.10178914295147	0.5\\
6.10186770095445	0.5\\
6.10186770095445	0.501\\
6.10219254349067	0.501\\
6.10219254349067	0.502\\
6.10219657482754	0.502\\
6.10219657482754	0.503\\
6.10232034949433	0.503\\
6.10232034949433	0.504\\
6.10256822160561	0.504\\
6.10256822160561	0.505\\
6.10261440072473	0.505\\
6.10261440072473	0.506\\
6.10297350259901	0.506\\
6.10297350259901	0.507\\
6.10298304975216	0.507\\
6.10298304975216	0.508\\
6.10350815520362	0.508\\
6.10350815520362	0.509\\
6.10351940520239	0.509\\
6.10351940520239	0.51\\
6.10352072635622	0.51\\
6.10352072635622	0.511\\
6.10419297079646	0.511\\
6.10419297079646	0.512\\
6.10476634870474	0.512\\
6.10476634870474	0.513\\
6.10530666703517	0.513\\
6.10530666703517	0.514\\
6.10535556345562	0.514\\
6.10535556345562	0.515\\
6.10538311410059	0.515\\
6.10538311410059	0.516\\
6.10538332175886	0.516\\
6.10538332175886	0.517\\
6.10549422314136	0.517\\
6.10549422314136	0.518\\
6.10550708560903	0.518\\
6.10550708560903	0.519\\
6.10560386608564	0.519\\
6.10560386608564	0.52\\
6.1058142748063	0.52\\
6.1058142748063	0.521\\
6.10584514279227	0.521\\
6.10584514279227	0.522\\
6.10600990685661	0.522\\
6.10600990685661	0.523\\
6.10604084828858	0.523\\
6.10604084828858	0.524\\
6.10640205418969	0.524\\
6.10640205418969	0.525\\
6.10679152962044	0.525\\
6.10679152962044	0.526\\
6.10736010814742	0.526\\
6.10736010814742	0.527\\
6.1073855201596	0.527\\
6.1073855201596	0.528\\
6.10757551514135	0.528\\
6.10757551514135	0.529\\
6.10757957584463	0.529\\
6.10757957584463	0.53\\
6.10789249882703	0.53\\
6.10789249882703	0.531\\
6.10799836971469	0.531\\
6.10799836971469	0.532\\
6.10815736897472	0.532\\
6.10815736897472	0.533\\
6.10823231297638	0.533\\
6.10823231297638	0.534\\
6.10823591795491	0.534\\
6.10823591795491	0.535\\
6.1083494768594	0.535\\
6.1083494768594	0.536\\
6.1086420504474	0.536\\
6.1086420504474	0.537\\
6.10864663435991	0.537\\
6.10864663435991	0.538\\
6.10885214001752	0.538\\
6.10885214001752	0.539\\
6.10895975660514	0.539\\
6.10895975660514	0.54\\
6.10914763320496	0.54\\
6.10914763320496	0.541\\
6.1094321495174	0.541\\
6.1094321495174	0.542\\
6.10957800896119	0.542\\
6.10957800896119	0.543\\
6.10959832044295	0.543\\
6.10959832044295	0.544\\
6.10980385367893	0.544\\
6.10980385367893	0.545\\
6.10980712229211	0.545\\
6.10980712229211	0.546\\
6.10989869590283	0.546\\
6.10989869590283	0.547\\
6.11008304542507	0.547\\
6.11008304542507	0.548\\
6.11038733290183	0.548\\
6.11038733290183	0.549\\
6.11041861966803	0.549\\
6.11041861966803	0.55\\
6.11043399035169	0.55\\
6.11043399035169	0.551\\
6.11043489523788	0.551\\
6.11043489523788	0.552\\
6.11076535143829	0.552\\
6.11076535143829	0.553\\
6.11116096055113	0.553\\
6.11116096055113	0.554\\
6.11155064197456	0.554\\
6.11155064197456	0.555\\
6.11190822905254	0.555\\
6.11190822905254	0.556\\
6.11203903325224	0.556\\
6.11203903325224	0.557\\
6.11234694296181	0.557\\
6.11234694296181	0.558\\
6.11309738123606	0.558\\
6.11309738123606	0.559\\
6.11332138523941	0.559\\
6.11332138523941	0.56\\
6.1135541409665	0.56\\
6.1135541409665	0.561\\
6.11381339983859	0.561\\
6.11381339983859	0.562\\
6.11410106575745	0.562\\
6.11410106575745	0.563\\
6.11425594883095	0.563\\
6.11425594883095	0.564\\
6.11448739817499	0.564\\
6.11448739817499	0.565\\
6.11456057964706	0.565\\
6.11456057964706	0.566\\
6.11457007216103	0.566\\
6.11457007216103	0.567\\
6.11466942330279	0.567\\
6.11466942330279	0.568\\
6.11469227025268	0.568\\
6.11469227025268	0.569\\
6.11469267451516	0.569\\
6.11469267451516	0.57\\
6.11479711724578	0.57\\
6.11479711724578	0.571\\
6.11489220792529	0.571\\
6.11489220792529	0.572\\
6.11492699028555	0.572\\
6.11492699028555	0.573\\
6.11505003124371	0.573\\
6.11505003124371	0.574\\
6.11506319026383	0.574\\
6.11506319026383	0.575\\
6.11523068998392	0.575\\
6.11523068998392	0.576\\
6.11534270029744	0.576\\
6.11534270029744	0.577\\
6.11548077241178	0.577\\
6.11548077241178	0.578\\
6.11568270923665	0.578\\
6.11568270923665	0.579\\
6.11569097625675	0.579\\
6.11569097625675	0.58\\
6.11603453833478	0.58\\
6.11603453833478	0.581\\
6.11612358475988	0.581\\
6.11612358475988	0.582\\
6.11618866840089	0.582\\
6.11618866840089	0.583\\
6.11622139850526	0.583\\
6.11622139850526	0.584\\
6.11648409866734	0.584\\
6.11648409866734	0.585\\
6.11661041042688	0.585\\
6.11661041042688	0.586\\
6.11665876492506	0.586\\
6.11665876492506	0.587\\
6.11669923776899	0.587\\
6.11669923776899	0.588\\
6.11688316659736	0.588\\
6.11688316659736	0.589\\
6.11688472907438	0.589\\
6.11688472907438	0.59\\
6.11706387617799	0.59\\
6.11706387617799	0.591\\
6.11725919722995	0.591\\
6.11725919722995	0.592\\
6.11812755005189	0.592\\
6.11812755005189	0.593\\
6.11813305991794	0.593\\
6.11813305991794	0.594\\
6.11832467835054	0.594\\
6.11832467835054	0.595\\
6.11851095103954	0.595\\
6.11851095103954	0.596\\
6.11858838623398	0.596\\
6.11858838623398	0.597\\
6.11883227589426	0.597\\
6.11883227589426	0.598\\
6.11925535464928	0.598\\
6.11925535464928	0.599\\
6.11948391561043	0.599\\
6.11948391561043	0.6\\
6.11953981278585	0.6\\
6.11953981278585	0.601\\
6.11956856961665	0.601\\
6.11956856961665	0.602\\
6.11958984858008	0.602\\
6.11958984858008	0.603\\
6.11992787590206	0.603\\
6.11992787590206	0.604\\
6.11996381435063	0.604\\
6.11996381435063	0.605\\
6.11999488296661	0.605\\
6.11999488296661	0.606\\
6.12021702146408	0.606\\
6.12021702146408	0.607\\
6.12023101251565	0.607\\
6.12023101251565	0.608\\
6.12027011936864	0.608\\
6.12027011936864	0.609\\
6.12029803732805	0.609\\
6.12029803732805	0.61\\
6.12034689993486	0.61\\
6.12034689993486	0.611\\
6.12046791769993	0.611\\
6.12046791769993	0.612\\
6.12073761102333	0.612\\
6.12073761102333	0.613\\
6.1208793521457	0.613\\
6.1208793521457	0.614\\
6.12123983834221	0.614\\
6.12123983834221	0.615\\
6.12124029383162	0.615\\
6.12124029383162	0.616\\
6.1212866302303	0.616\\
6.1212866302303	0.617\\
6.12171787662939	0.617\\
6.12171787662939	0.618\\
6.12184932483035	0.618\\
6.12184932483035	0.619\\
6.12194414990391	0.619\\
6.12194414990391	0.62\\
6.12216552769605	0.62\\
6.12216552769605	0.621\\
6.12219205447285	0.621\\
6.12219205447285	0.622\\
6.12241308422822	0.622\\
6.12241308422822	0.623\\
6.12256072139461	0.623\\
6.12256072139461	0.624\\
6.12258693621895	0.624\\
6.12258693621895	0.625\\
6.12271478479986	0.625\\
6.12271478479986	0.626\\
6.12272329769356	0.626\\
6.12272329769356	0.627\\
6.12272579085637	0.627\\
6.12272579085637	0.628\\
6.12274213814078	0.628\\
6.12274213814078	0.629\\
6.12277197436947	0.629\\
6.12277197436947	0.63\\
6.12283307591035	0.63\\
6.12283307591035	0.631\\
6.12290329918201	0.631\\
6.12290329918201	0.632\\
6.12301438476156	0.632\\
6.12301438476156	0.633\\
6.1230250275691	0.633\\
6.1230250275691	0.634\\
6.12312101358304	0.634\\
6.12312101358304	0.635\\
6.12335022002725	0.635\\
6.12335022002725	0.636\\
6.12337179903987	0.636\\
6.12337179903987	0.637\\
6.12339518594339	0.637\\
6.12339518594339	0.638\\
6.12340335117686	0.638\\
6.12340335117686	0.639\\
6.12345065205872	0.639\\
6.12345065205872	0.64\\
6.12358312325214	0.64\\
6.12358312325214	0.641\\
6.12367449691502	0.641\\
6.12367449691502	0.642\\
6.12422493584463	0.642\\
6.12422493584463	0.643\\
6.12423217825084	0.643\\
6.12423217825084	0.644\\
6.12426206275385	0.644\\
6.12426206275385	0.645\\
6.12427534166005	0.645\\
6.12427534166005	0.646\\
6.12461546615358	0.646\\
6.12461546615358	0.647\\
6.12468459313915	0.647\\
6.12468459313915	0.648\\
6.12479841327842	0.648\\
6.12479841327842	0.649\\
6.12482970888729	0.649\\
6.12482970888729	0.65\\
6.12501166694307	0.65\\
6.12501166694307	0.651\\
6.12501669996287	0.651\\
6.12501669996287	0.652\\
6.12520059736005	0.652\\
6.12520059736005	0.653\\
6.12524703181398	0.653\\
6.12524703181398	0.654\\
6.12525236469628	0.654\\
6.12525236469628	0.655\\
6.12545000380982	0.655\\
6.12545000380982	0.656\\
6.12568270400654	0.656\\
6.12568270400654	0.657\\
6.12568364238442	0.657\\
6.12568364238442	0.658\\
6.12572341602656	0.658\\
6.12572341602656	0.659\\
6.12576591921136	0.659\\
6.12576591921136	0.66\\
6.12577238113424	0.66\\
6.12577238113424	0.661\\
6.1257819119088	0.661\\
6.1257819119088	0.662\\
6.12584183884768	0.662\\
6.12584183884768	0.663\\
6.12611131114147	0.663\\
6.12611131114147	0.664\\
6.1261709773989	0.664\\
6.1261709773989	0.665\\
6.12627636376537	0.665\\
6.12627636376537	0.666\\
6.12632280272404	0.666\\
6.12632280272404	0.667\\
6.12635614023346	0.667\\
6.12635614023346	0.668\\
6.12645152806421	0.668\\
6.12645152806421	0.669\\
6.12645291262027	0.669\\
6.12645291262027	0.67\\
6.12665256689919	0.67\\
6.12665256689919	0.671\\
6.12681668788832	0.671\\
6.12681668788832	0.672\\
6.12725941148077	0.672\\
6.12725941148077	0.673\\
6.12726229480095	0.673\\
6.12726229480095	0.674\\
6.12729920718182	0.674\\
6.12729920718182	0.675\\
6.12756922263913	0.675\\
6.12756922263913	0.676\\
6.12771465150732	0.676\\
6.12771465150732	0.677\\
6.12817805703896	0.677\\
6.12817805703896	0.678\\
6.1282646560851	0.678\\
6.1282646560851	0.679\\
6.12837849488548	0.679\\
6.12837849488548	0.68\\
6.12876983394206	0.68\\
6.12876983394206	0.681\\
6.12877803268592	0.681\\
6.12877803268592	0.682\\
6.12898863623332	0.682\\
6.12898863623332	0.683\\
6.12930943045442	0.683\\
6.12930943045442	0.684\\
6.12945147278782	0.684\\
6.12945147278782	0.685\\
6.12955913350613	0.685\\
6.12955913350613	0.686\\
6.12978735241944	0.686\\
6.12978735241944	0.687\\
6.129790007867	0.687\\
6.129790007867	0.688\\
6.13002270587575	0.688\\
6.13002270587575	0.689\\
6.13010669545617	0.689\\
6.13010669545617	0.69\\
6.13017784678702	0.69\\
6.13017784678702	0.691\\
6.13025141367731	0.691\\
6.13025141367731	0.692\\
6.13041209373682	0.692\\
6.13041209373682	0.693\\
6.13048367359632	0.693\\
6.13048367359632	0.694\\
6.1307003080128	0.694\\
6.1307003080128	0.695\\
6.13070079255267	0.695\\
6.13070079255267	0.696\\
6.13072380060745	0.696\\
6.13072380060745	0.697\\
6.13075489124247	0.697\\
6.13075489124247	0.698\\
6.13088650416615	0.698\\
6.13088650416615	0.699\\
6.13094936419794	0.699\\
6.13094936419794	0.7\\
6.13098523822253	0.7\\
6.13098523822253	0.701\\
6.13099539756126	0.701\\
6.13099539756126	0.702\\
6.13103415211506	0.702\\
6.13103415211506	0.703\\
6.13112336979861	0.703\\
6.13112336979861	0.704\\
6.13114472370884	0.704\\
6.13114472370884	0.705\\
6.13115105985603	0.705\\
6.13115105985603	0.706\\
6.13122961554388	0.706\\
6.13122961554388	0.707\\
6.13137767037851	0.707\\
6.13137767037851	0.708\\
6.13141141212906	0.708\\
6.13141141212906	0.709\\
6.13144457287199	0.709\\
6.13144457287199	0.71\\
6.13166642280438	0.71\\
6.13166642280438	0.711\\
6.13173574200551	0.711\\
6.13173574200551	0.712\\
6.13176110490704	0.712\\
6.13176110490704	0.713\\
6.1318421648591	0.713\\
6.1318421648591	0.714\\
6.13190087619033	0.714\\
6.13190087619033	0.715\\
6.13224425049385	0.715\\
6.13224425049385	0.716\\
6.13228828759319	0.716\\
6.13228828759319	0.717\\
6.13231564556147	0.717\\
6.13231564556147	0.718\\
6.13259506511216	0.718\\
6.13259506511216	0.719\\
6.13291034242636	0.719\\
6.13291034242636	0.72\\
6.13301836155007	0.72\\
6.13301836155007	0.721\\
6.13325176371744	0.721\\
6.13325176371744	0.722\\
6.13338552479766	0.722\\
6.13338552479766	0.723\\
6.13346574292399	0.723\\
6.13346574292399	0.724\\
6.1336712953745	0.724\\
6.1336712953745	0.725\\
6.13373287736441	0.725\\
6.13373287736441	0.726\\
6.13379038031817	0.726\\
6.13379038031817	0.727\\
6.13382823387669	0.727\\
6.13382823387669	0.728\\
6.13396516778941	0.728\\
6.13396516778941	0.729\\
6.13405274756502	0.729\\
6.13405274756502	0.73\\
6.13410742558418	0.73\\
6.13410742558418	0.731\\
6.13410924766227	0.731\\
6.13410924766227	0.732\\
6.13423287384026	0.732\\
6.13423287384026	0.733\\
6.13426198786853	0.733\\
6.13426198786853	0.734\\
6.13444873324763	0.734\\
6.13444873324763	0.735\\
6.13450365870831	0.735\\
6.13450365870831	0.736\\
6.13453216337634	0.736\\
6.13453216337634	0.737\\
6.1345590582349	0.737\\
6.1345590582349	0.738\\
6.13461897415485	0.738\\
6.13461897415485	0.739\\
6.1346532857746	0.739\\
6.1346532857746	0.74\\
6.13466694678861	0.74\\
6.13466694678861	0.741\\
6.13486983407432	0.741\\
6.13486983407432	0.742\\
6.13487710399986	0.742\\
6.13487710399986	0.743\\
6.13500077286554	0.743\\
6.13500077286554	0.744\\
6.13519807119322	0.744\\
6.13519807119322	0.745\\
6.13520219677833	0.745\\
6.13520219677833	0.746\\
6.13537144598586	0.746\\
6.13537144598586	0.747\\
6.13550792888941	0.747\\
6.13550792888941	0.748\\
6.13555326891035	0.748\\
6.13555326891035	0.749\\
6.13559010896908	0.749\\
6.13559010896908	0.75\\
6.13565162901079	0.75\\
6.13565162901079	0.751\\
6.13568044340104	0.751\\
6.13568044340104	0.752\\
6.13568101315988	0.752\\
6.13568101315988	0.753\\
6.13572547510083	0.753\\
6.13572547510083	0.754\\
6.13572763299682	0.754\\
6.13572763299682	0.755\\
6.13587305935864	0.755\\
6.13587305935864	0.756\\
6.13587358618792	0.756\\
6.13587358618792	0.757\\
6.13627229797965	0.757\\
6.13627229797965	0.758\\
6.13657929541433	0.758\\
6.13657929541433	0.759\\
6.13659136588306	0.759\\
6.13659136588306	0.76\\
6.13667290850743	0.76\\
6.13667290850743	0.761\\
6.13676802727357	0.761\\
6.13676802727357	0.762\\
6.13687768806254	0.762\\
6.13687768806254	0.763\\
6.13701792922356	0.763\\
6.13701792922356	0.764\\
6.13707464125301	0.764\\
6.13707464125301	0.765\\
6.13710358555735	0.765\\
6.13710358555735	0.766\\
6.13716209446301	0.766\\
6.13716209446301	0.767\\
6.13723744066172	0.767\\
6.13723744066172	0.768\\
6.13726322821561	0.768\\
6.13726322821561	0.769\\
6.1372837059701	0.769\\
6.1372837059701	0.77\\
6.13732847453233	0.77\\
6.13732847453233	0.771\\
6.1374859963883	0.771\\
6.1374859963883	0.772\\
6.1375574110144	0.772\\
6.1375574110144	0.773\\
6.13756584923933	0.773\\
6.13756584923933	0.774\\
6.13769303754412	0.774\\
6.13769303754412	0.775\\
6.13773750525775	0.775\\
6.13773750525775	0.776\\
6.13782721897091	0.776\\
6.13782721897091	0.777\\
6.13786008125031	0.777\\
6.13786008125031	0.778\\
6.13786887205503	0.778\\
6.13786887205503	0.779\\
6.13793321548926	0.779\\
6.13793321548926	0.78\\
6.13807430768906	0.78\\
6.13807430768906	0.781\\
6.13815089467753	0.781\\
6.13815089467753	0.782\\
6.13875468804465	0.782\\
6.13875468804465	0.783\\
6.13875526019749	0.783\\
6.13875526019749	0.784\\
6.13879223372253	0.784\\
6.13879223372253	0.785\\
6.13881648090392	0.785\\
6.13881648090392	0.786\\
6.13893430960695	0.786\\
6.13893430960695	0.787\\
6.13922867884417	0.787\\
6.13922867884417	0.788\\
6.13934130474276	0.788\\
6.13934130474276	0.789\\
6.13939060121148	0.789\\
6.13939060121148	0.79\\
6.13939783283956	0.79\\
6.13939783283956	0.791\\
6.13943142994979	0.791\\
6.13943142994979	0.792\\
6.13951169633749	0.792\\
6.13951169633749	0.793\\
6.13971553187876	0.793\\
6.13971553187876	0.794\\
6.13976864202431	0.794\\
6.13976864202431	0.795\\
6.13980462092883	0.795\\
6.13980462092883	0.796\\
6.13981137548707	0.796\\
6.13981137548707	0.797\\
6.13982755517415	0.797\\
6.13982755517415	0.798\\
6.14006950860937	0.798\\
6.14006950860937	0.799\\
6.14023231780907	0.799\\
6.14023231780907	0.8\\
6.14025794604818	0.8\\
6.14025794604818	0.801\\
6.14035919093881	0.801\\
6.14035919093881	0.802\\
6.14036103636375	0.802\\
6.14036103636375	0.803\\
6.1405205831842	0.803\\
6.1405205831842	0.804\\
6.1405264068041	0.804\\
6.1405264068041	0.805\\
6.14061094080201	0.805\\
6.14061094080201	0.806\\
6.14082587765534	0.806\\
6.14082587765534	0.807\\
6.14093957340721	0.807\\
6.14093957340721	0.808\\
6.14114957041392	0.808\\
6.14114957041392	0.809\\
6.14122570742175	0.809\\
6.14122570742175	0.81\\
6.14139638553301	0.81\\
6.14139638553301	0.811\\
6.14156981010734	0.811\\
6.14156981010734	0.812\\
6.14177527058658	0.812\\
6.14177527058658	0.813\\
6.14228807514259	0.813\\
6.14228807514259	0.814\\
6.14250153807598	0.814\\
6.14250153807598	0.815\\
6.14256783502134	0.815\\
6.14256783502134	0.816\\
6.14260094447256	0.816\\
6.14260094447256	0.817\\
6.14265634527074	0.817\\
6.14265634527074	0.818\\
6.14273673265268	0.818\\
6.14273673265268	0.819\\
6.14273793667341	0.819\\
6.14273793667341	0.82\\
6.14274396863142	0.82\\
6.14274396863142	0.821\\
6.14275251811487	0.821\\
6.14275251811487	0.822\\
6.14282650325708	0.822\\
6.14282650325708	0.823\\
6.14285129527511	0.823\\
6.14285129527511	0.824\\
6.1429987125165	0.824\\
6.1429987125165	0.825\\
6.14312242125522	0.825\\
6.14312242125522	0.826\\
6.14326119491512	0.826\\
6.14326119491512	0.827\\
6.14326815801991	0.827\\
6.14326815801991	0.828\\
6.14333551034909	0.828\\
6.14333551034909	0.829\\
6.14346125162773	0.829\\
6.14346125162773	0.83\\
6.14349412989166	0.83\\
6.14349412989166	0.831\\
6.14368414554515	0.831\\
6.14368414554515	0.832\\
6.14370602707923	0.832\\
6.14370602707923	0.833\\
6.14382509049442	0.833\\
6.14382509049442	0.834\\
6.14388855332282	0.834\\
6.14388855332282	0.835\\
6.14411369224031	0.835\\
6.14411369224031	0.836\\
6.14421829701908	0.836\\
6.14421829701908	0.837\\
6.14438086195959	0.837\\
6.14438086195959	0.838\\
6.14462193156831	0.838\\
6.14462193156831	0.839\\
6.14464206231028	0.839\\
6.14464206231028	0.84\\
6.14480756013957	0.84\\
6.14480756013957	0.841\\
6.14489151676685	0.841\\
6.14489151676685	0.842\\
6.14535372436354	0.842\\
6.14535372436354	0.843\\
6.14548396850933	0.843\\
6.14548396850933	0.844\\
6.14557289832668	0.844\\
6.14557289832668	0.845\\
6.14566915899858	0.845\\
6.14566915899858	0.846\\
6.14582306813277	0.846\\
6.14582306813277	0.847\\
6.14589405798184	0.847\\
6.14589405798184	0.848\\
6.14592584301341	0.848\\
6.14592584301341	0.849\\
6.14605859977911	0.849\\
6.14605859977911	0.85\\
6.14610925317352	0.85\\
6.14610925317352	0.851\\
6.14622101364267	0.851\\
6.14622101364267	0.852\\
6.14628582049056	0.852\\
6.14628582049056	0.853\\
6.14636420544735	0.853\\
6.14636420544735	0.854\\
6.14642642498971	0.854\\
6.14642642498971	0.855\\
6.1464365889682	0.855\\
6.1464365889682	0.856\\
6.14663566480318	0.856\\
6.14663566480318	0.857\\
6.14664871344796	0.857\\
6.14664871344796	0.858\\
6.14670461359889	0.858\\
6.14670461359889	0.859\\
6.14671302501488	0.859\\
6.14671302501488	0.86\\
6.14671969858184	0.86\\
6.14671969858184	0.861\\
6.14672074093235	0.861\\
6.14672074093235	0.862\\
6.1468009064592	0.862\\
6.1468009064592	0.863\\
6.14689831170351	0.863\\
6.14689831170351	0.864\\
6.14728856891907	0.864\\
6.14728856891907	0.865\\
6.14737080231376	0.865\\
6.14737080231376	0.866\\
6.14744081195409	0.866\\
6.14744081195409	0.867\\
6.14756591110028	0.867\\
6.14756591110028	0.868\\
6.14775122208127	0.868\\
6.14775122208127	0.869\\
6.14781035571421	0.869\\
6.14781035571421	0.87\\
6.14798488034191	0.87\\
6.14798488034191	0.871\\
6.14833683151388	0.871\\
6.14833683151388	0.872\\
6.14851809085452	0.872\\
6.14851809085452	0.873\\
6.14860767706039	0.873\\
6.14860767706039	0.874\\
6.14865648063467	0.874\\
6.14865648063467	0.875\\
6.14871562834646	0.875\\
6.14871562834646	0.876\\
6.14879087920244	0.876\\
6.14879087920244	0.877\\
6.14903548525381	0.877\\
6.14903548525381	0.878\\
6.14904189370067	0.878\\
6.14904189370067	0.879\\
6.14906547383826	0.879\\
6.14906547383826	0.88\\
6.14911858510134	0.88\\
6.14911858510134	0.881\\
6.14916742227994	0.881\\
6.14916742227994	0.882\\
6.14921597107901	0.882\\
6.14921597107901	0.883\\
6.14923848887116	0.883\\
6.14923848887116	0.884\\
6.14939053929595	0.884\\
6.14939053929595	0.885\\
6.14958013923439	0.885\\
6.14958013923439	0.886\\
6.14972325984037	0.886\\
6.14972325984037	0.887\\
6.14982014429945	0.887\\
6.14982014429945	0.888\\
6.14992172555526	0.888\\
6.14992172555526	0.889\\
6.15016307485842	0.889\\
6.15016307485842	0.89\\
6.15031389371605	0.89\\
6.15031389371605	0.891\\
6.15033309495638	0.891\\
6.15033309495638	0.892\\
6.1505020018628	0.892\\
6.1505020018628	0.893\\
6.15067971182113	0.893\\
6.15067971182113	0.894\\
6.15077894748081	0.894\\
6.15077894748081	0.895\\
6.15088695018922	0.895\\
6.15088695018922	0.896\\
6.15098010670924	0.896\\
6.15098010670924	0.897\\
6.1510888425575	0.897\\
6.1510888425575	0.898\\
6.15118772303082	0.898\\
6.15118772303082	0.899\\
6.15126965063702	0.899\\
6.15126965063702	0.9\\
6.15130484105343	0.9\\
6.15130484105343	0.901\\
6.15131072398975	0.901\\
6.15131072398975	0.902\\
6.15132038608344	0.902\\
6.15132038608344	0.903\\
6.15139299308855	0.903\\
6.15139299308855	0.904\\
6.15164295945654	0.904\\
6.15164295945654	0.905\\
6.15217151316024	0.905\\
6.15217151316024	0.906\\
6.15223034375736	0.906\\
6.15223034375736	0.907\\
6.15243195850826	0.907\\
6.15243195850826	0.908\\
6.15248969393869	0.908\\
6.15248969393869	0.909\\
6.15249303898686	0.909\\
6.15249303898686	0.91\\
6.15278749695425	0.91\\
6.15278749695425	0.911\\
6.15283358317523	0.911\\
6.15283358317523	0.912\\
6.15318447311125	0.912\\
6.15318447311125	0.913\\
6.15320368742546	0.913\\
6.15320368742546	0.914\\
6.15337756446723	0.914\\
6.15337756446723	0.915\\
6.15342387983182	0.915\\
6.15342387983182	0.916\\
6.1537973001486	0.916\\
6.1537973001486	0.917\\
6.15427181984482	0.917\\
6.15427181984482	0.918\\
6.15431536397124	0.918\\
6.15431536397124	0.919\\
6.15449553677337	0.919\\
6.15449553677337	0.92\\
6.15464804388243	0.92\\
6.15464804388243	0.921\\
6.15474853047976	0.921\\
6.15474853047976	0.922\\
6.15482838807721	0.922\\
6.15482838807721	0.923\\
6.15482913625664	0.923\\
6.15482913625664	0.924\\
6.15522460658287	0.924\\
6.15522460658287	0.925\\
6.15553547486934	0.925\\
6.15553547486934	0.926\\
6.15582241883096	0.926\\
6.15582241883096	0.927\\
6.15585884234828	0.927\\
6.15585884234828	0.928\\
6.15593781689583	0.928\\
6.15593781689583	0.929\\
6.15600328182662	0.929\\
6.15600328182662	0.93\\
6.15604536719384	0.93\\
6.15604536719384	0.931\\
6.15622186303277	0.931\\
6.15622186303277	0.932\\
6.15623751447213	0.932\\
6.15623751447213	0.933\\
6.15628405314473	0.933\\
6.15628405314473	0.934\\
6.15643353402197	0.934\\
6.15643353402197	0.935\\
6.15643610902164	0.935\\
6.15643610902164	0.936\\
6.15667553883899	0.936\\
6.15667553883899	0.937\\
6.15670257524013	0.937\\
6.15670257524013	0.938\\
6.15684958875762	0.938\\
6.15684958875762	0.939\\
6.15691695820749	0.939\\
6.15691695820749	0.94\\
6.15725083046084	0.94\\
6.15725083046084	0.941\\
6.15735012949729	0.941\\
6.15735012949729	0.942\\
6.15740445609536	0.942\\
6.15740445609536	0.943\\
6.15759979706134	0.943\\
6.15759979706134	0.944\\
6.15768948999201	0.944\\
6.15768948999201	0.945\\
6.15801454273722	0.945\\
6.15801454273722	0.946\\
6.15808135602401	0.946\\
6.15808135602401	0.947\\
6.15842003492278	0.947\\
6.15842003492278	0.948\\
6.15852282687797	0.948\\
6.15852282687797	0.949\\
6.15868416201045	0.949\\
6.15868416201045	0.95\\
6.15869081777443	0.95\\
6.15869081777443	0.951\\
6.15883684757658	0.951\\
6.15883684757658	0.952\\
6.15908323064623	0.952\\
6.15908323064623	0.953\\
6.15909791441986	0.953\\
6.15909791441986	0.954\\
6.15921776113541	0.954\\
6.15921776113541	0.955\\
6.15963440652696	0.955\\
6.15963440652696	0.956\\
6.15995146276845	0.956\\
6.15995146276845	0.957\\
6.16017039067284	0.957\\
6.16017039067284	0.958\\
6.16034944770952	0.958\\
6.16034944770952	0.959\\
6.16060857377636	0.959\\
6.16060857377636	0.96\\
6.16087599621978	0.96\\
6.16087599621978	0.961\\
6.161045365353	0.961\\
6.161045365353	0.962\\
6.16120139722407	0.962\\
6.16120139722407	0.963\\
6.16128713549395	0.963\\
6.16128713549395	0.964\\
6.16174996711535	0.964\\
6.16174996711535	0.965\\
6.16176476702116	0.965\\
6.16176476702116	0.966\\
6.16234556493397	0.966\\
6.16234556493397	0.967\\
6.16250764191573	0.967\\
6.16250764191573	0.968\\
6.16252068737811	0.968\\
6.16252068737811	0.969\\
6.1625746765005	0.969\\
6.1625746765005	0.97\\
6.16276695115992	0.97\\
6.16276695115992	0.971\\
6.16277551162733	0.971\\
6.16277551162733	0.972\\
6.16282018190767	0.972\\
6.16282018190767	0.973\\
6.16305308070296	0.973\\
6.16305308070296	0.974\\
6.16365004602656	0.974\\
6.16365004602656	0.975\\
6.16380933869574	0.975\\
6.16380933869574	0.976\\
6.16385497380147	0.976\\
6.16385497380147	0.977\\
6.16471166956117	0.977\\
6.16471166956117	0.978\\
6.16500284033371	0.978\\
6.16500284033371	0.979\\
6.16514338405804	0.979\\
6.16514338405804	0.98\\
6.1656074354276	0.98\\
6.1656074354276	0.981\\
6.16585050643753	0.981\\
6.16585050643753	0.982\\
6.16649330327008	0.982\\
6.16649330327008	0.983\\
6.16657067621638	0.983\\
6.16657067621638	0.984\\
6.1670161001751	0.984\\
6.1670161001751	0.985\\
6.1674841857088	0.985\\
6.1674841857088	0.986\\
6.16752387813615	0.986\\
6.16752387813615	0.987\\
6.16837261813711	0.987\\
6.16837261813711	0.988\\
6.16902285731329	0.988\\
6.16902285731329	0.989\\
6.17131377557305	0.989\\
6.17131377557305	0.99\\
6.17204130177682	0.99\\
6.17204130177682	0.991\\
6.17247004422005	0.991\\
6.17247004422005	0.992\\
6.17348485553968	0.992\\
6.17348485553968	0.993\\
6.17467729687792	0.993\\
6.17467729687792	0.994\\
6.1751090649153	0.994\\
6.1751090649153	0.995\\
6.17546693446396	0.995\\
6.17546693446396	0.996\\
6.17582933593053	0.996\\
6.17582933593053	0.997\\
6.17746361830564	0.997\\
6.17746361830564	0.998\\
6.18173608022248	0.998\\
6.18173608022248	0.999\\
6.18724032658112	0.999\\
6.18724032658112	1\\
inf	1\\
};
\addlegendentry{Genie}

\addplot [color=red, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}, mark repeat=1000, mark phase=400]
  table[row sep=crcr]{%
-inf	0\\
1.43658642031982	0\\
1.43658642031982	0.001\\
1.4444325199589	0.001\\
1.4444325199589	0.002\\
1.5515139419448	0.002\\
1.5515139419448	0.003\\
1.57564465500814	0.003\\
1.57564465500814	0.004\\
1.61690200545642	0.004\\
1.61690200545642	0.005\\
1.6467465069588	0.005\\
1.6467465069588	0.006\\
1.70872906171807	0.006\\
1.70872906171807	0.007\\
1.72748467753937	0.007\\
1.72748467753937	0.008\\
1.73093825253439	0.008\\
1.73093825253439	0.009\\
1.75976772220825	0.009\\
1.75976772220825	0.01\\
1.77366920428547	0.01\\
1.77366920428547	0.011\\
1.77375670642972	0.011\\
1.77375670642972	0.012\\
1.78310693555629	0.012\\
1.78310693555629	0.013\\
1.78737354371169	0.013\\
1.78737354371169	0.014\\
1.79222631997235	0.014\\
1.79222631997235	0.015\\
1.79923370324457	0.015\\
1.79923370324457	0.016\\
1.84936380773589	0.016\\
1.84936380773589	0.017\\
1.85671332230612	0.017\\
1.85671332230612	0.018\\
1.86406054329557	0.018\\
1.86406054329557	0.019\\
1.89356580171976	0.019\\
1.89356580171976	0.02\\
1.89789384147327	0.02\\
1.89789384147327	0.021\\
1.90234491452127	0.021\\
1.90234491452127	0.022\\
1.90352187790328	0.022\\
1.90352187790328	0.023\\
1.90759109091264	0.023\\
1.90759109091264	0.024\\
1.9099562075772	0.024\\
1.9099562075772	0.025\\
1.9270053996351	0.025\\
1.9270053996351	0.026\\
1.92911480111362	0.026\\
1.92911480111362	0.027\\
1.93616848455284	0.027\\
1.93616848455284	0.028\\
1.93963617742908	0.028\\
1.93963617742908	0.029\\
1.94596495934196	0.029\\
1.94596495934196	0.03\\
1.95037326673176	0.03\\
1.95037326673176	0.031\\
1.96291141530239	0.031\\
1.96291141530239	0.032\\
1.96412354248609	0.032\\
1.96412354248609	0.033\\
1.96732606940465	0.033\\
1.96732606940465	0.034\\
1.96821578149138	0.034\\
1.96821578149138	0.035\\
1.98285489363352	0.035\\
1.98285489363352	0.036\\
1.98775847142387	0.036\\
1.98775847142387	0.037\\
1.98901714917826	0.037\\
1.98901714917826	0.038\\
1.99146910489811	0.038\\
1.99146910489811	0.039\\
1.99378516014082	0.039\\
1.99378516014082	0.04\\
1.99951177381588	0.04\\
1.99951177381588	0.041\\
2.00044549273912	0.041\\
2.00044549273912	0.042\\
2.00675821884383	0.042\\
2.00675821884383	0.043\\
2.00882262770348	0.043\\
2.00882262770348	0.044\\
2.01164941313264	0.044\\
2.01164941313264	0.045\\
2.01347168401917	0.045\\
2.01347168401917	0.046\\
2.01542701928237	0.046\\
2.01542701928237	0.047\\
2.0164907357806	0.047\\
2.0164907357806	0.048\\
2.02298034167459	0.048\\
2.02298034167459	0.049\\
2.02335086914485	0.049\\
2.02335086914485	0.05\\
2.02368754712163	0.05\\
2.02368754712163	0.051\\
2.02664317515332	0.051\\
2.02664317515332	0.052\\
2.0311112368892	0.052\\
2.0311112368892	0.053\\
2.0312946615049	0.053\\
2.0312946615049	0.054\\
2.03765862267798	0.054\\
2.03765862267798	0.055\\
2.0439830780284	0.055\\
2.0439830780284	0.056\\
2.04456777511701	0.056\\
2.04456777511701	0.057\\
2.04871783832113	0.057\\
2.04871783832113	0.058\\
2.05284222055047	0.058\\
2.05284222055047	0.059\\
2.05353679960663	0.059\\
2.05353679960663	0.06\\
2.05367485555633	0.06\\
2.05367485555633	0.061\\
2.05487000975723	0.061\\
2.05487000975723	0.062\\
2.05679769160042	0.062\\
2.05679769160042	0.063\\
2.05743914801155	0.063\\
2.05743914801155	0.064\\
2.06040902765352	0.064\\
2.06040902765352	0.065\\
2.06481059795156	0.065\\
2.06481059795156	0.066\\
2.06547681860168	0.066\\
2.06547681860168	0.067\\
2.06790347054893	0.067\\
2.06790347054893	0.068\\
2.0703610026685	0.068\\
2.0703610026685	0.069\\
2.07405765271852	0.069\\
2.07405765271852	0.07\\
2.07409851278811	0.07\\
2.07409851278811	0.071\\
2.07491875451214	0.071\\
2.07491875451214	0.072\\
2.07885905359874	0.072\\
2.07885905359874	0.073\\
2.08094783798369	0.073\\
2.08094783798369	0.074\\
2.08135141407572	0.074\\
2.08135141407572	0.075\\
2.08615092777874	0.075\\
2.08615092777874	0.076\\
2.09102951284229	0.076\\
2.09102951284229	0.077\\
2.09157991846367	0.077\\
2.09157991846367	0.078\\
2.09466717555796	0.078\\
2.09466717555796	0.079\\
2.09611290917844	0.079\\
2.09611290917844	0.08\\
2.1006181672379	0.08\\
2.1006181672379	0.081\\
2.1007330615441	0.081\\
2.1007330615441	0.082\\
2.10264109757175	0.082\\
2.10264109757175	0.083\\
2.10319885947128	0.083\\
2.10319885947128	0.084\\
2.10848847583891	0.084\\
2.10848847583891	0.085\\
2.1108589517121	0.085\\
2.1108589517121	0.086\\
2.11114502990196	0.086\\
2.11114502990196	0.087\\
2.11127681450259	0.087\\
2.11127681450259	0.088\\
2.11145927350688	0.088\\
2.11145927350688	0.089\\
2.11294767260437	0.089\\
2.11294767260437	0.09\\
2.11582262126793	0.09\\
2.11582262126793	0.091\\
2.1162983988602	0.091\\
2.1162983988602	0.092\\
2.116838714326	0.092\\
2.116838714326	0.093\\
2.11820981018949	0.093\\
2.11820981018949	0.094\\
2.12124791537579	0.094\\
2.12124791537579	0.095\\
2.12125729691153	0.095\\
2.12125729691153	0.096\\
2.1227979509584	0.096\\
2.1227979509584	0.097\\
2.12433138105394	0.097\\
2.12433138105394	0.098\\
2.12510201782253	0.098\\
2.12510201782253	0.099\\
2.12561343453844	0.099\\
2.12561343453844	0.1\\
2.12769926671633	0.1\\
2.12769926671633	0.101\\
2.12993690349383	0.101\\
2.12993690349383	0.102\\
2.13140093819144	0.102\\
2.13140093819144	0.103\\
2.13158500399212	0.103\\
2.13158500399212	0.104\\
2.13360374574113	0.104\\
2.13360374574113	0.105\\
2.13520844147579	0.105\\
2.13520844147579	0.106\\
2.13643761300451	0.106\\
2.13643761300451	0.107\\
2.13646385593826	0.107\\
2.13646385593826	0.108\\
2.13823284718134	0.108\\
2.13823284718134	0.109\\
2.13863773496311	0.109\\
2.13863773496311	0.11\\
2.13969513704264	0.11\\
2.13969513704264	0.111\\
2.14120077451816	0.111\\
2.14120077451816	0.112\\
2.1418009960585	0.112\\
2.1418009960585	0.113\\
2.14333291142275	0.113\\
2.14333291142275	0.114\\
2.14342328742395	0.114\\
2.14342328742395	0.115\\
2.14348264072504	0.115\\
2.14348264072504	0.116\\
2.14407114244537	0.116\\
2.14407114244537	0.117\\
2.14422251040238	0.117\\
2.14422251040238	0.118\\
2.14456023308646	0.118\\
2.14456023308646	0.119\\
2.14481387515075	0.119\\
2.14481387515075	0.12\\
2.14754928347387	0.12\\
2.14754928347387	0.121\\
2.14891436397664	0.121\\
2.14891436397664	0.122\\
2.15022281036567	0.122\\
2.15022281036567	0.123\\
2.1515753858247	0.123\\
2.1515753858247	0.124\\
2.15273923913685	0.124\\
2.15273923913685	0.125\\
2.15472801314149	0.125\\
2.15472801314149	0.126\\
2.15483753261655	0.126\\
2.15483753261655	0.127\\
2.15492237254163	0.127\\
2.15492237254163	0.128\\
2.15579168384658	0.128\\
2.15579168384658	0.129\\
2.15662482579565	0.129\\
2.15662482579565	0.13\\
2.15680805018561	0.13\\
2.15680805018561	0.131\\
2.15688890929168	0.131\\
2.15688890929168	0.132\\
2.15765780979693	0.132\\
2.15765780979693	0.133\\
2.15832524012421	0.133\\
2.15832524012421	0.134\\
2.158904718026	0.134\\
2.158904718026	0.135\\
2.15917483398598	0.135\\
2.15917483398598	0.136\\
2.15920051900586	0.136\\
2.15920051900586	0.137\\
2.16118500811266	0.137\\
2.16118500811266	0.138\\
2.16120896385009	0.138\\
2.16120896385009	0.139\\
2.16124469976075	0.139\\
2.16124469976075	0.14\\
2.1619414441986	0.14\\
2.1619414441986	0.141\\
2.16484889584596	0.141\\
2.16484889584596	0.142\\
2.16514026204526	0.142\\
2.16514026204526	0.143\\
2.16551429257627	0.143\\
2.16551429257627	0.144\\
2.16662841529418	0.144\\
2.16662841529418	0.145\\
2.16724016235866	0.145\\
2.16724016235866	0.146\\
2.1680153941339	0.146\\
2.1680153941339	0.147\\
2.16809711426106	0.147\\
2.16809711426106	0.148\\
2.16873185620651	0.148\\
2.16873185620651	0.149\\
2.16929631214531	0.149\\
2.16929631214531	0.15\\
2.1709130073608	0.15\\
2.1709130073608	0.151\\
2.17109541562755	0.151\\
2.17109541562755	0.152\\
2.17168982121202	0.152\\
2.17168982121202	0.153\\
2.17230553665802	0.153\\
2.17230553665802	0.154\\
2.17390336702835	0.154\\
2.17390336702835	0.155\\
2.17422101581106	0.155\\
2.17422101581106	0.156\\
2.17425613629802	0.156\\
2.17425613629802	0.157\\
2.17447249227023	0.157\\
2.17447249227023	0.158\\
2.17452244899635	0.158\\
2.17452244899635	0.159\\
2.1751960980645	0.159\\
2.1751960980645	0.16\\
2.17530584913786	0.16\\
2.17530584913786	0.161\\
2.17708828906302	0.161\\
2.17708828906302	0.162\\
2.17750327717175	0.162\\
2.17750327717175	0.163\\
2.17881614745379	0.163\\
2.17881614745379	0.164\\
2.18072638819517	0.164\\
2.18072638819517	0.165\\
2.18177364439455	0.165\\
2.18177364439455	0.166\\
2.18181458175557	0.166\\
2.18181458175557	0.167\\
2.18212099379873	0.167\\
2.18212099379873	0.168\\
2.18387721578728	0.168\\
2.18387721578728	0.169\\
2.18396324006132	0.169\\
2.18396324006132	0.17\\
2.18410211391959	0.17\\
2.18410211391959	0.171\\
2.1853035251334	0.171\\
2.1853035251334	0.172\\
2.18577276534597	0.172\\
2.18577276534597	0.173\\
2.18617650067584	0.173\\
2.18617650067584	0.174\\
2.186856618725	0.174\\
2.186856618725	0.175\\
2.18686330587868	0.175\\
2.18686330587868	0.176\\
2.18805867678292	0.176\\
2.18805867678292	0.177\\
2.18811236440416	0.177\\
2.18811236440416	0.178\\
2.18877761728389	0.178\\
2.18877761728389	0.179\\
2.18944461495283	0.179\\
2.18944461495283	0.18\\
2.18969716182539	0.18\\
2.18969716182539	0.181\\
2.18988420677676	0.181\\
2.18988420677676	0.182\\
2.19091604515194	0.182\\
2.19091604515194	0.183\\
2.19100812202117	0.183\\
2.19100812202117	0.184\\
2.19185913456601	0.184\\
2.19185913456601	0.185\\
2.1929555099014	0.185\\
2.1929555099014	0.186\\
2.19317073868152	0.186\\
2.19317073868152	0.187\\
2.19371077973169	0.187\\
2.19371077973169	0.188\\
2.19399523887211	0.188\\
2.19399523887211	0.189\\
2.19409153945734	0.189\\
2.19409153945734	0.19\\
2.19416188264666	0.19\\
2.19416188264666	0.191\\
2.19437410774256	0.191\\
2.19437410774256	0.192\\
2.1945276060455	0.192\\
2.1945276060455	0.193\\
2.19499353141978	0.193\\
2.19499353141978	0.194\\
2.19605825417317	0.194\\
2.19605825417317	0.195\\
2.19662383501806	0.195\\
2.19662383501806	0.196\\
2.19668184214828	0.196\\
2.19668184214828	0.197\\
2.19703575921436	0.197\\
2.19703575921436	0.198\\
2.19747325968867	0.198\\
2.19747325968867	0.199\\
2.19758725231681	0.199\\
2.19758725231681	0.2\\
2.19758786425053	0.2\\
2.19758786425053	0.201\\
2.19762483085975	0.201\\
2.19762483085975	0.202\\
2.19820875232755	0.202\\
2.19820875232755	0.203\\
2.19827559473397	0.203\\
2.19827559473397	0.204\\
2.19897608331568	0.204\\
2.19897608331568	0.205\\
2.19965489857787	0.205\\
2.19965489857787	0.206\\
2.20009834081158	0.206\\
2.20009834081158	0.207\\
2.20066059769723	0.207\\
2.20066059769723	0.208\\
2.20099768684247	0.208\\
2.20099768684247	0.209\\
2.20100955816314	0.209\\
2.20100955816314	0.21\\
2.20108300430601	0.21\\
2.20108300430601	0.211\\
2.20163261286725	0.211\\
2.20163261286725	0.212\\
2.20208969516144	0.212\\
2.20208969516144	0.213\\
2.20216427390297	0.213\\
2.20216427390297	0.214\\
2.20246255407362	0.214\\
2.20246255407362	0.215\\
2.20269373107338	0.215\\
2.20269373107338	0.216\\
2.20324516447186	0.216\\
2.20324516447186	0.217\\
2.2034223736222	0.217\\
2.2034223736222	0.218\\
2.20373855095123	0.218\\
2.20373855095123	0.219\\
2.20378578454721	0.219\\
2.20378578454721	0.22\\
2.20392931845673	0.22\\
2.20392931845673	0.221\\
2.20441681493757	0.221\\
2.20441681493757	0.222\\
2.20458160775799	0.222\\
2.20458160775799	0.223\\
2.20504009799449	0.223\\
2.20504009799449	0.224\\
2.20514490679105	0.224\\
2.20514490679105	0.225\\
2.20560057508318	0.225\\
2.20560057508318	0.226\\
2.20595242425436	0.226\\
2.20595242425436	0.227\\
2.20609092953733	0.227\\
2.20609092953733	0.228\\
2.2068343633939	0.228\\
2.2068343633939	0.229\\
2.2068851807588	0.229\\
2.2068851807588	0.23\\
2.20715075892608	0.23\\
2.20715075892608	0.231\\
2.20721100083284	0.231\\
2.20721100083284	0.232\\
2.20749608079024	0.232\\
2.20749608079024	0.233\\
2.20775323663857	0.233\\
2.20775323663857	0.234\\
2.20777372198763	0.234\\
2.20777372198763	0.235\\
2.20779221984556	0.235\\
2.20779221984556	0.236\\
2.20801923828296	0.236\\
2.20801923828296	0.237\\
2.20805517816594	0.237\\
2.20805517816594	0.238\\
2.20808320408127	0.238\\
2.20808320408127	0.239\\
2.20810276053358	0.239\\
2.20810276053358	0.24\\
2.2083174738303	0.24\\
2.2083174738303	0.241\\
2.20840199482524	0.241\\
2.20840199482524	0.242\\
2.20853526200185	0.242\\
2.20853526200185	0.243\\
2.20863234020198	0.243\\
2.20863234020198	0.244\\
2.20870533070127	0.244\\
2.20870533070127	0.245\\
2.20911313115521	0.245\\
2.20911313115521	0.246\\
2.20911456547266	0.246\\
2.20911456547266	0.247\\
2.20921344744871	0.247\\
2.20921344744871	0.248\\
2.2098623253099	0.248\\
2.2098623253099	0.249\\
2.21004594761655	0.249\\
2.21004594761655	0.25\\
2.21018617720278	0.25\\
2.21018617720278	0.251\\
2.21036222868524	0.251\\
2.21036222868524	0.252\\
2.21039881217743	0.252\\
2.21039881217743	0.253\\
2.21083122409556	0.253\\
2.21083122409556	0.254\\
2.21113522716045	0.254\\
2.21113522716045	0.255\\
2.21123047168408	0.255\\
2.21123047168408	0.256\\
2.21131091447723	0.256\\
2.21131091447723	0.257\\
2.2114859985088	0.257\\
2.2114859985088	0.258\\
2.21203451451918	0.258\\
2.21203451451918	0.259\\
2.21205362054026	0.259\\
2.21205362054026	0.26\\
2.21242267068701	0.26\\
2.21242267068701	0.261\\
2.21265798391588	0.261\\
2.21265798391588	0.262\\
2.21289202139962	0.262\\
2.21289202139962	0.263\\
2.21339691699112	0.263\\
2.21339691699112	0.264\\
2.21349896094818	0.264\\
2.21349896094818	0.265\\
2.21416039125093	0.265\\
2.21416039125093	0.266\\
2.21421428472641	0.266\\
2.21421428472641	0.267\\
2.21434318274158	0.267\\
2.21434318274158	0.268\\
2.21448542128302	0.268\\
2.21448542128302	0.269\\
2.21559593922636	0.269\\
2.21559593922636	0.27\\
2.21572911302874	0.27\\
2.21572911302874	0.271\\
2.21592882508753	0.271\\
2.21592882508753	0.272\\
2.21724618234034	0.272\\
2.21724618234034	0.273\\
2.21744758734155	0.273\\
2.21744758734155	0.274\\
2.21754888296225	0.274\\
2.21754888296225	0.275\\
2.21805077642667	0.275\\
2.21805077642667	0.276\\
2.21830507656206	0.276\\
2.21830507656206	0.277\\
2.21832659847666	0.277\\
2.21832659847666	0.278\\
2.21847431269784	0.278\\
2.21847431269784	0.279\\
2.21888972926822	0.279\\
2.21888972926822	0.28\\
2.21925296141434	0.28\\
2.21925296141434	0.281\\
2.21929480142509	0.281\\
2.21929480142509	0.282\\
2.21974284362357	0.282\\
2.21974284362357	0.283\\
2.22002322828569	0.283\\
2.22002322828569	0.284\\
2.22009772051463	0.284\\
2.22009772051463	0.285\\
2.22027139908876	0.285\\
2.22027139908876	0.286\\
2.22058874957367	0.286\\
2.22058874957367	0.287\\
2.22061414283257	0.287\\
2.22061414283257	0.288\\
2.22063415960877	0.288\\
2.22063415960877	0.289\\
2.22066247423168	0.289\\
2.22066247423168	0.29\\
2.22084861591211	0.29\\
2.22084861591211	0.291\\
2.2211324439669	0.291\\
2.2211324439669	0.292\\
2.22154467458179	0.292\\
2.22154467458179	0.293\\
2.2216874044839	0.293\\
2.2216874044839	0.294\\
2.22171000479064	0.294\\
2.22171000479064	0.295\\
2.22217853080549	0.295\\
2.22217853080549	0.296\\
2.22220011663973	0.296\\
2.22220011663973	0.297\\
2.22236772993173	0.297\\
2.22236772993173	0.298\\
2.22261922503597	0.298\\
2.22261922503597	0.299\\
2.22298001886751	0.299\\
2.22298001886751	0.3\\
2.2230699446968	0.3\\
2.2230699446968	0.301\\
2.2230966571894	0.301\\
2.2230966571894	0.302\\
2.22319816971369	0.302\\
2.22319816971369	0.303\\
2.22331311494766	0.303\\
2.22331311494766	0.304\\
2.22371138501281	0.304\\
2.22371138501281	0.305\\
2.22384607172706	0.305\\
2.22384607172706	0.306\\
2.22388533545821	0.306\\
2.22388533545821	0.307\\
2.22395745944462	0.307\\
2.22395745944462	0.308\\
2.22420827223781	0.308\\
2.22420827223781	0.309\\
2.22444332847762	0.309\\
2.22444332847762	0.31\\
2.22465735463807	0.31\\
2.22465735463807	0.311\\
2.22466034624798	0.311\\
2.22466034624798	0.312\\
2.22466752065923	0.312\\
2.22466752065923	0.313\\
2.22477338622507	0.313\\
2.22477338622507	0.314\\
2.22484943820878	0.314\\
2.22484943820878	0.315\\
2.22509664079774	0.315\\
2.22509664079774	0.316\\
2.22529841182864	0.316\\
2.22529841182864	0.317\\
2.22543496369806	0.317\\
2.22543496369806	0.318\\
2.2262037643624	0.318\\
2.2262037643624	0.319\\
2.22649951100341	0.319\\
2.22649951100341	0.32\\
2.22661185739802	0.32\\
2.22661185739802	0.321\\
2.22661572981849	0.321\\
2.22661572981849	0.322\\
2.22683763691654	0.322\\
2.22683763691654	0.323\\
2.22686051044979	0.323\\
2.22686051044979	0.324\\
2.22716262515872	0.324\\
2.22716262515872	0.325\\
2.22755042252314	0.325\\
2.22755042252314	0.326\\
2.22761848101072	0.326\\
2.22761848101072	0.327\\
2.22770862586801	0.327\\
2.22770862586801	0.328\\
2.22793353036352	0.328\\
2.22793353036352	0.329\\
2.22816664697773	0.329\\
2.22816664697773	0.33\\
2.22817773217905	0.33\\
2.22817773217905	0.331\\
2.22834007577816	0.331\\
2.22834007577816	0.332\\
2.22836138662869	0.332\\
2.22836138662869	0.333\\
2.22875105246063	0.333\\
2.22875105246063	0.334\\
2.22879729285308	0.334\\
2.22879729285308	0.335\\
2.22883030059339	0.335\\
2.22883030059339	0.336\\
2.2289581970053	0.336\\
2.2289581970053	0.337\\
2.22905615894226	0.337\\
2.22905615894226	0.338\\
2.22907868955399	0.338\\
2.22907868955399	0.339\\
2.22909378564714	0.339\\
2.22909378564714	0.34\\
2.22909494580947	0.34\\
2.22909494580947	0.341\\
2.22914195414769	0.341\\
2.22914195414769	0.342\\
2.22946747029099	0.342\\
2.22946747029099	0.343\\
2.22948525127308	0.343\\
2.22948525127308	0.344\\
2.2295053873374	0.344\\
2.2295053873374	0.345\\
2.22984179135891	0.345\\
2.22984179135891	0.346\\
2.22994744704536	0.346\\
2.22994744704536	0.347\\
2.23000068715622	0.347\\
2.23000068715622	0.348\\
2.23017346707599	0.348\\
2.23017346707599	0.349\\
2.23026443084586	0.349\\
2.23026443084586	0.35\\
2.23043768862606	0.35\\
2.23043768862606	0.351\\
2.23076317122014	0.351\\
2.23076317122014	0.352\\
2.23104168817342	0.352\\
2.23104168817342	0.353\\
2.23110043666693	0.353\\
2.23110043666693	0.354\\
2.23137787907897	0.354\\
2.23137787907897	0.355\\
2.23152484549613	0.355\\
2.23152484549613	0.356\\
2.23166902098358	0.356\\
2.23166902098358	0.357\\
2.23179783695231	0.357\\
2.23179783695231	0.358\\
2.2319406430058	0.358\\
2.2319406430058	0.359\\
2.2322841975775	0.359\\
2.2322841975775	0.36\\
2.2322923890622	0.36\\
2.2322923890622	0.361\\
2.23255736430125	0.361\\
2.23255736430125	0.362\\
2.2329113111212	0.362\\
2.2329113111212	0.363\\
2.23294318409181	0.363\\
2.23294318409181	0.364\\
2.23350070066738	0.364\\
2.23350070066738	0.365\\
2.23354583037346	0.365\\
2.23354583037346	0.366\\
2.23385420089722	0.366\\
2.23385420089722	0.367\\
2.23405321562106	0.367\\
2.23405321562106	0.368\\
2.23420681686512	0.368\\
2.23420681686512	0.369\\
2.23422124557879	0.369\\
2.23422124557879	0.37\\
2.23444368225983	0.37\\
2.23444368225983	0.371\\
2.23445278035004	0.371\\
2.23445278035004	0.372\\
2.23449960607351	0.372\\
2.23449960607351	0.373\\
2.2346148988692	0.373\\
2.2346148988692	0.374\\
2.2346986091609	0.374\\
2.2346986091609	0.375\\
2.23510980608342	0.375\\
2.23510980608342	0.376\\
2.23530321792795	0.376\\
2.23530321792795	0.377\\
2.23539757153041	0.377\\
2.23539757153041	0.378\\
2.23581790087417	0.378\\
2.23581790087417	0.379\\
2.23593147503114	0.379\\
2.23593147503114	0.38\\
2.23600274065881	0.38\\
2.23600274065881	0.381\\
2.23608216801952	0.381\\
2.23608216801952	0.382\\
2.23642131989047	0.382\\
2.23642131989047	0.383\\
2.23666245433545	0.383\\
2.23666245433545	0.384\\
2.23670722608507	0.384\\
2.23670722608507	0.385\\
2.236720497715	0.385\\
2.236720497715	0.386\\
2.23683600268628	0.386\\
2.23683600268628	0.387\\
2.23688126260046	0.387\\
2.23688126260046	0.388\\
2.23690452466638	0.388\\
2.23690452466638	0.389\\
2.23702905956595	0.389\\
2.23702905956595	0.39\\
2.23705841330827	0.39\\
2.23705841330827	0.391\\
2.237241720384	0.391\\
2.237241720384	0.392\\
2.23742415281824	0.392\\
2.23742415281824	0.393\\
2.2376150527184	0.393\\
2.2376150527184	0.394\\
2.23769432219686	0.394\\
2.23769432219686	0.395\\
2.23780701247708	0.395\\
2.23780701247708	0.396\\
2.23804950165525	0.396\\
2.23804950165525	0.397\\
2.23817278315561	0.397\\
2.23817278315561	0.398\\
2.23818432979308	0.398\\
2.23818432979308	0.399\\
2.23828951375561	0.399\\
2.23828951375561	0.4\\
2.238339320211	0.4\\
2.238339320211	0.401\\
2.2383397689842	0.401\\
2.2383397689842	0.402\\
2.23850697962793	0.402\\
2.23850697962793	0.403\\
2.23865089329255	0.403\\
2.23865089329255	0.404\\
2.2386531196855	0.404\\
2.2386531196855	0.405\\
2.23865815752628	0.405\\
2.23865815752628	0.406\\
2.23883919070891	0.406\\
2.23883919070891	0.407\\
2.23912510065047	0.407\\
2.23912510065047	0.408\\
2.23917470767327	0.408\\
2.23917470767327	0.409\\
2.23975389127471	0.409\\
2.23975389127471	0.41\\
2.23986080701324	0.41\\
2.23986080701324	0.411\\
2.23998765792644	0.411\\
2.23998765792644	0.412\\
2.24008478187581	0.412\\
2.24008478187581	0.413\\
2.24041680624426	0.413\\
2.24041680624426	0.414\\
2.24042791294843	0.414\\
2.24042791294843	0.415\\
2.24049232179564	0.415\\
2.24049232179564	0.416\\
2.24054887604358	0.416\\
2.24054887604358	0.417\\
2.24069353806612	0.417\\
2.24069353806612	0.418\\
2.24075983738191	0.418\\
2.24075983738191	0.419\\
2.24079028976382	0.419\\
2.24079028976382	0.42\\
2.24079999104263	0.42\\
2.24079999104263	0.421\\
2.24104230111461	0.421\\
2.24104230111461	0.422\\
2.24105294138508	0.422\\
2.24105294138508	0.423\\
2.24109566314076	0.423\\
2.24109566314076	0.424\\
2.24112557382504	0.424\\
2.24112557382504	0.425\\
2.24115411691423	0.425\\
2.24115411691423	0.426\\
2.24126528216118	0.426\\
2.24126528216118	0.427\\
2.24128104149426	0.427\\
2.24128104149426	0.428\\
2.2413420937507	0.428\\
2.2413420937507	0.429\\
2.24179971467739	0.429\\
2.24179971467739	0.43\\
2.24187444778995	0.43\\
2.24187444778995	0.431\\
2.24192583502916	0.431\\
2.24192583502916	0.432\\
2.24192752690621	0.432\\
2.24192752690621	0.433\\
2.24205194161118	0.433\\
2.24205194161118	0.434\\
2.2422405653251	0.434\\
2.2422405653251	0.435\\
2.2423680038193	0.435\\
2.2423680038193	0.436\\
2.2424229495991	0.436\\
2.2424229495991	0.437\\
2.24245308986692	0.437\\
2.24245308986692	0.438\\
2.24269212660993	0.438\\
2.24269212660993	0.439\\
2.24300990119508	0.439\\
2.24300990119508	0.44\\
2.24333862220782	0.44\\
2.24333862220782	0.441\\
2.24337335917291	0.441\\
2.24337335917291	0.442\\
2.24340615745028	0.442\\
2.24340615745028	0.443\\
2.24352371069799	0.443\\
2.24352371069799	0.444\\
2.24363349926921	0.444\\
2.24363349926921	0.445\\
2.24364366269954	0.445\\
2.24364366269954	0.446\\
2.24387064941412	0.446\\
2.24387064941412	0.447\\
2.2439213233943	0.447\\
2.2439213233943	0.448\\
2.24402730342837	0.448\\
2.24402730342837	0.449\\
2.24441919049641	0.449\\
2.24441919049641	0.45\\
2.24450847898937	0.45\\
2.24450847898937	0.451\\
2.24482150353274	0.451\\
2.24482150353274	0.452\\
2.24489505652318	0.452\\
2.24489505652318	0.453\\
2.24493406349857	0.453\\
2.24493406349857	0.454\\
2.24503168079462	0.454\\
2.24503168079462	0.455\\
2.24518147852802	0.455\\
2.24518147852802	0.456\\
2.24519571741342	0.456\\
2.24519571741342	0.457\\
2.24529704197368	0.457\\
2.24529704197368	0.458\\
2.24539362258495	0.458\\
2.24539362258495	0.459\\
2.24543017470134	0.459\\
2.24543017470134	0.46\\
2.24552342167062	0.46\\
2.24552342167062	0.461\\
2.24594582702173	0.461\\
2.24594582702173	0.462\\
2.2460776237375	0.462\\
2.2460776237375	0.463\\
2.24645517014658	0.463\\
2.24645517014658	0.464\\
2.24650286334734	0.464\\
2.24650286334734	0.465\\
2.24656669560993	0.465\\
2.24656669560993	0.466\\
2.24660989825009	0.466\\
2.24660989825009	0.467\\
2.24662857405066	0.467\\
2.24662857405066	0.468\\
2.24676889333338	0.468\\
2.24676889333338	0.469\\
2.24681359557249	0.469\\
2.24681359557249	0.47\\
2.2468383762569	0.47\\
2.2468383762569	0.471\\
2.24684111607534	0.471\\
2.24684111607534	0.472\\
2.24684151265762	0.472\\
2.24684151265762	0.473\\
2.24684432751918	0.473\\
2.24684432751918	0.474\\
2.24705871814284	0.474\\
2.24705871814284	0.475\\
2.24708055866217	0.475\\
2.24708055866217	0.476\\
2.2471276579626	0.476\\
2.2471276579626	0.477\\
2.24713344027989	0.477\\
2.24713344027989	0.478\\
2.2471908820418	0.478\\
2.2471908820418	0.479\\
2.2473790225584	0.479\\
2.2473790225584	0.48\\
2.24748347666508	0.48\\
2.24748347666508	0.481\\
2.24758130773446	0.481\\
2.24758130773446	0.482\\
2.24762922454344	0.482\\
2.24762922454344	0.483\\
2.24768307842194	0.483\\
2.24768307842194	0.484\\
2.24776844312885	0.484\\
2.24776844312885	0.485\\
2.24790495256498	0.485\\
2.24790495256498	0.486\\
2.24817331647324	0.486\\
2.24817331647324	0.487\\
2.24820333315504	0.487\\
2.24820333315504	0.488\\
2.24826487518703	0.488\\
2.24826487518703	0.489\\
2.24840877901221	0.489\\
2.24840877901221	0.49\\
2.24845688539319	0.49\\
2.24845688539319	0.491\\
2.24852543382494	0.491\\
2.24852543382494	0.492\\
2.24857525836043	0.492\\
2.24857525836043	0.493\\
2.24859843445068	0.493\\
2.24859843445068	0.494\\
2.24861710395311	0.494\\
2.24861710395311	0.495\\
2.24863995914899	0.495\\
2.24863995914899	0.496\\
2.24868187638067	0.496\\
2.24868187638067	0.497\\
2.24877658724331	0.497\\
2.24877658724331	0.498\\
2.24879115844067	0.498\\
2.24879115844067	0.499\\
2.24879134214199	0.499\\
2.24879134214199	0.5\\
2.24887594104065	0.5\\
2.24887594104065	0.501\\
2.24888013889096	0.501\\
2.24888013889096	0.502\\
2.24895566970355	0.502\\
2.24895566970355	0.503\\
2.24908951503352	0.503\\
2.24908951503352	0.504\\
2.24912532621034	0.504\\
2.24912532621034	0.505\\
2.24918867611213	0.505\\
2.24918867611213	0.506\\
2.24937980623387	0.506\\
2.24937980623387	0.507\\
2.24952270916107	0.507\\
2.24952270916107	0.508\\
2.24957031628007	0.508\\
2.24957031628007	0.509\\
2.24960806573049	0.509\\
2.24960806573049	0.51\\
2.24960893300826	0.51\\
2.24960893300826	0.511\\
2.24971025541902	0.511\\
2.24971025541902	0.512\\
2.24973159547949	0.512\\
2.24973159547949	0.513\\
2.24974933638908	0.513\\
2.24974933638908	0.514\\
2.24976807449956	0.514\\
2.24976807449956	0.515\\
2.24978519703512	0.515\\
2.24978519703512	0.516\\
2.24983388802996	0.516\\
2.24983388802996	0.517\\
2.24983867543921	0.517\\
2.24983867543921	0.518\\
2.24991511606906	0.518\\
2.24991511606906	0.519\\
2.24991711966592	0.519\\
2.24991711966592	0.52\\
2.25001210165636	0.52\\
2.25001210165636	0.521\\
2.25006449549599	0.521\\
2.25006449549599	0.522\\
2.25006504620409	0.522\\
2.25006504620409	0.523\\
2.25030299446996	0.523\\
2.25030299446996	0.524\\
2.25040254771613	0.524\\
2.25040254771613	0.525\\
2.25041746595257	0.525\\
2.25041746595257	0.526\\
2.25060955092168	0.526\\
2.25060955092168	0.527\\
2.25067756137708	0.527\\
2.25067756137708	0.528\\
2.25069011695671	0.528\\
2.25069011695671	0.529\\
2.25076103782876	0.529\\
2.25076103782876	0.53\\
2.25076319057914	0.53\\
2.25076319057914	0.531\\
2.25078299452227	0.531\\
2.25078299452227	0.532\\
2.25080667298448	0.532\\
2.25080667298448	0.533\\
2.25085654220792	0.533\\
2.25085654220792	0.534\\
2.2509143309192	0.534\\
2.2509143309192	0.535\\
2.25093664641744	0.535\\
2.25093664641744	0.536\\
2.25105814285011	0.536\\
2.25105814285011	0.537\\
2.25132844485646	0.537\\
2.25132844485646	0.538\\
2.25144460064418	0.538\\
2.25144460064418	0.539\\
2.25149715918292	0.539\\
2.25149715918292	0.54\\
2.25165571515836	0.54\\
2.25165571515836	0.541\\
2.25167665929518	0.541\\
2.25167665929518	0.542\\
2.25171668505607	0.542\\
2.25171668505607	0.543\\
2.25171775707962	0.543\\
2.25171775707962	0.544\\
2.25180713959695	0.544\\
2.25180713959695	0.545\\
2.25182867614546	0.545\\
2.25182867614546	0.546\\
2.25193328239715	0.546\\
2.25193328239715	0.547\\
2.25217333951289	0.547\\
2.25217333951289	0.548\\
2.25219105647119	0.548\\
2.25219105647119	0.549\\
2.25221350610107	0.549\\
2.25221350610107	0.55\\
2.25228773994688	0.55\\
2.25228773994688	0.551\\
2.25230759846424	0.551\\
2.25230759846424	0.552\\
2.25238736307914	0.552\\
2.25238736307914	0.553\\
2.25244084792751	0.553\\
2.25244084792751	0.554\\
2.25255948526668	0.554\\
2.25255948526668	0.555\\
2.25289015504833	0.555\\
2.25289015504833	0.556\\
2.25294488433862	0.556\\
2.25294488433862	0.557\\
2.2530139389297	0.557\\
2.2530139389297	0.558\\
2.25313582777402	0.558\\
2.25313582777402	0.559\\
2.25316907035019	0.559\\
2.25316907035019	0.56\\
2.2534711741396	0.56\\
2.2534711741396	0.561\\
2.25359795515691	0.561\\
2.25359795515691	0.562\\
2.25365545345071	0.562\\
2.25365545345071	0.563\\
2.25374623766995	0.563\\
2.25374623766995	0.564\\
2.253754690244	0.564\\
2.253754690244	0.565\\
2.25379975329866	0.565\\
2.25379975329866	0.566\\
2.25398969341275	0.566\\
2.25398969341275	0.567\\
2.25401728688742	0.567\\
2.25401728688742	0.568\\
2.25406353485404	0.568\\
2.25406353485404	0.569\\
2.2540819861136	0.569\\
2.2540819861136	0.57\\
2.25413285146911	0.57\\
2.25413285146911	0.571\\
2.25421791162056	0.571\\
2.25421791162056	0.572\\
2.25428143317842	0.572\\
2.25428143317842	0.573\\
2.25428260194287	0.573\\
2.25428260194287	0.574\\
2.25432982580102	0.574\\
2.25432982580102	0.575\\
2.25439484685006	0.575\\
2.25439484685006	0.576\\
2.25442284048724	0.576\\
2.25442284048724	0.577\\
2.2545112681798	0.577\\
2.2545112681798	0.578\\
2.25451949209259	0.578\\
2.25451949209259	0.579\\
2.25463988812562	0.579\\
2.25463988812562	0.58\\
2.2546587327701	0.58\\
2.2546587327701	0.581\\
2.25466887133859	0.581\\
2.25466887133859	0.582\\
2.25469492297615	0.582\\
2.25469492297615	0.583\\
2.25469718578293	0.583\\
2.25469718578293	0.584\\
2.25470825665646	0.584\\
2.25470825665646	0.585\\
2.25476155165227	0.585\\
2.25476155165227	0.586\\
2.25493502935781	0.586\\
2.25493502935781	0.587\\
2.25504710152132	0.587\\
2.25504710152132	0.588\\
2.25509436362452	0.588\\
2.25509436362452	0.589\\
2.25514822187321	0.589\\
2.25514822187321	0.59\\
2.25517396709285	0.59\\
2.25517396709285	0.591\\
2.25522260896709	0.591\\
2.25522260896709	0.592\\
2.25523238201068	0.592\\
2.25523238201068	0.593\\
2.25534975266844	0.593\\
2.25534975266844	0.594\\
2.25551276458134	0.594\\
2.25551276458134	0.595\\
2.25553643403012	0.595\\
2.25553643403012	0.596\\
2.2556289214224	0.596\\
2.2556289214224	0.597\\
2.25562957705067	0.597\\
2.25562957705067	0.598\\
2.25576282099062	0.598\\
2.25576282099062	0.599\\
2.25576295882914	0.599\\
2.25576295882914	0.6\\
2.25586533865152	0.6\\
2.25586533865152	0.601\\
2.25595950783238	0.601\\
2.25595950783238	0.602\\
2.25598730420253	0.602\\
2.25598730420253	0.603\\
2.2561534013841	0.603\\
2.2561534013841	0.604\\
2.25637472255669	0.604\\
2.25637472255669	0.605\\
2.25640181408358	0.605\\
2.25640181408358	0.606\\
2.25640626311389	0.606\\
2.25640626311389	0.607\\
2.25644088586664	0.607\\
2.25644088586664	0.608\\
2.25656388279811	0.608\\
2.25656388279811	0.609\\
2.25663199535493	0.609\\
2.25663199535493	0.61\\
2.25669992467709	0.61\\
2.25669992467709	0.611\\
2.25671814384331	0.611\\
2.25671814384331	0.612\\
2.25700777445362	0.612\\
2.25700777445362	0.613\\
2.25701312442158	0.613\\
2.25701312442158	0.614\\
2.25703590450578	0.614\\
2.25703590450578	0.615\\
2.25714639091884	0.615\\
2.25714639091884	0.616\\
2.25724362376947	0.616\\
2.25724362376947	0.617\\
2.2572673222727	0.617\\
2.2572673222727	0.618\\
2.25726965488512	0.618\\
2.25726965488512	0.619\\
2.25731173334667	0.619\\
2.25731173334667	0.62\\
2.25733249873616	0.62\\
2.25733249873616	0.621\\
2.25736659338047	0.621\\
2.25736659338047	0.622\\
2.25742431483143	0.622\\
2.25742431483143	0.623\\
2.25763844599452	0.623\\
2.25763844599452	0.624\\
2.25768925356821	0.624\\
2.25768925356821	0.625\\
2.25773338280207	0.625\\
2.25773338280207	0.626\\
2.25776663451739	0.626\\
2.25776663451739	0.627\\
2.25783932573195	0.627\\
2.25783932573195	0.628\\
2.25785723262741	0.628\\
2.25785723262741	0.629\\
2.25789697406134	0.629\\
2.25789697406134	0.63\\
2.25792971248861	0.63\\
2.25792971248861	0.631\\
2.25810433384413	0.631\\
2.25810433384413	0.632\\
2.25813556944614	0.632\\
2.25813556944614	0.633\\
2.25814081619788	0.633\\
2.25814081619788	0.634\\
2.2581708717819	0.634\\
2.2581708717819	0.635\\
2.25822565832449	0.635\\
2.25822565832449	0.636\\
2.25832394651875	0.636\\
2.25832394651875	0.637\\
2.25833477678177	0.637\\
2.25833477678177	0.638\\
2.25835196105567	0.638\\
2.25835196105567	0.639\\
2.25843051708592	0.639\\
2.25843051708592	0.64\\
2.25847647249043	0.64\\
2.25847647249043	0.641\\
2.25860833833666	0.641\\
2.25860833833666	0.642\\
2.25860920952031	0.642\\
2.25860920952031	0.643\\
2.25861259593724	0.643\\
2.25861259593724	0.644\\
2.25864659331462	0.644\\
2.25864659331462	0.645\\
2.25865430424359	0.645\\
2.25865430424359	0.646\\
2.25869507079461	0.646\\
2.25869507079461	0.647\\
2.25871244696946	0.647\\
2.25871244696946	0.648\\
2.25871874504342	0.648\\
2.25871874504342	0.649\\
2.25879855363132	0.649\\
2.25879855363132	0.65\\
2.25900866780513	0.65\\
2.25900866780513	0.651\\
2.25903569386614	0.651\\
2.25903569386614	0.652\\
2.25910506889725	0.652\\
2.25910506889725	0.653\\
2.25913516166663	0.653\\
2.25913516166663	0.654\\
2.25914632424294	0.654\\
2.25914632424294	0.655\\
2.25918315636736	0.655\\
2.25918315636736	0.656\\
2.25925527956988	0.656\\
2.25925527956988	0.657\\
2.25928557219833	0.657\\
2.25928557219833	0.658\\
2.25930630618672	0.658\\
2.25930630618672	0.659\\
2.25932027253764	0.659\\
2.25932027253764	0.66\\
2.25938980400132	0.66\\
2.25938980400132	0.661\\
2.25940320295113	0.661\\
2.25940320295113	0.662\\
2.25943921516287	0.662\\
2.25943921516287	0.663\\
2.25950249358398	0.663\\
2.25950249358398	0.664\\
2.25954686375952	0.664\\
2.25954686375952	0.665\\
2.25958088810322	0.665\\
2.25958088810322	0.666\\
2.259613337182	0.666\\
2.259613337182	0.667\\
2.25964260927572	0.667\\
2.25964260927572	0.668\\
2.25965564859824	0.668\\
2.25965564859824	0.669\\
2.25973995642513	0.669\\
2.25973995642513	0.67\\
2.25979534062062	0.67\\
2.25979534062062	0.671\\
2.25985765269187	0.671\\
2.25985765269187	0.672\\
2.25991798538774	0.672\\
2.25991798538774	0.673\\
2.25993206573751	0.673\\
2.25993206573751	0.674\\
2.25994883709646	0.674\\
2.25994883709646	0.675\\
2.2599668301034	0.675\\
2.2599668301034	0.676\\
2.25998257705374	0.676\\
2.25998257705374	0.677\\
2.2600448482775	0.677\\
2.2600448482775	0.678\\
2.26004875251495	0.678\\
2.26004875251495	0.679\\
2.26010513634229	0.679\\
2.26010513634229	0.68\\
2.26011115877293	0.68\\
2.26011115877293	0.681\\
2.26012380783471	0.681\\
2.26012380783471	0.682\\
2.26014283051707	0.682\\
2.26014283051707	0.683\\
2.26019814796166	0.683\\
2.26019814796166	0.684\\
2.2604458484977	0.684\\
2.2604458484977	0.685\\
2.26049196483044	0.685\\
2.26049196483044	0.686\\
2.26050699534214	0.686\\
2.26050699534214	0.687\\
2.26057651935177	0.687\\
2.26057651935177	0.688\\
2.26062058551757	0.688\\
2.26062058551757	0.689\\
2.26063816707129	0.689\\
2.26063816707129	0.69\\
2.26065228811989	0.69\\
2.26065228811989	0.691\\
2.26066804537489	0.691\\
2.26066804537489	0.692\\
2.26070040995802	0.692\\
2.26070040995802	0.693\\
2.26071632000294	0.693\\
2.26071632000294	0.694\\
2.26074321073326	0.694\\
2.26074321073326	0.695\\
2.26074551188727	0.695\\
2.26074551188727	0.696\\
2.26080977077205	0.696\\
2.26080977077205	0.697\\
2.2608553198301	0.697\\
2.2608553198301	0.698\\
2.26088458339752	0.698\\
2.26088458339752	0.699\\
2.26088551466769	0.699\\
2.26088551466769	0.7\\
2.2609492617937	0.7\\
2.2609492617937	0.701\\
2.26096309643919	0.701\\
2.26096309643919	0.702\\
2.26117229581922	0.702\\
2.26117229581922	0.703\\
2.26122781415196	0.703\\
2.26122781415196	0.704\\
2.26130983340354	0.704\\
2.26130983340354	0.705\\
2.26133158345263	0.705\\
2.26133158345263	0.706\\
2.26133353250751	0.706\\
2.26133353250751	0.707\\
2.2614045812031	0.707\\
2.2614045812031	0.708\\
2.26144073114379	0.708\\
2.26144073114379	0.709\\
2.26144224386223	0.709\\
2.26144224386223	0.71\\
2.26149230943461	0.71\\
2.26149230943461	0.711\\
2.26173812723335	0.711\\
2.26173812723335	0.712\\
2.26176237581581	0.712\\
2.26176237581581	0.713\\
2.26176733987171	0.713\\
2.26176733987171	0.714\\
2.26177362878512	0.714\\
2.26177362878512	0.715\\
2.26184766697298	0.715\\
2.26184766697298	0.716\\
2.26185740914653	0.716\\
2.26185740914653	0.717\\
2.26194954966777	0.717\\
2.26194954966777	0.718\\
2.26198707589692	0.718\\
2.26198707589692	0.719\\
2.26204272907476	0.719\\
2.26204272907476	0.72\\
2.26208291769805	0.72\\
2.26208291769805	0.721\\
2.26211934158044	0.721\\
2.26211934158044	0.722\\
2.26213388923365	0.722\\
2.26213388923365	0.723\\
2.2621442109327	0.723\\
2.2621442109327	0.724\\
2.2622290662409	0.724\\
2.2622290662409	0.725\\
2.26233007034276	0.725\\
2.26233007034276	0.726\\
2.26237527546789	0.726\\
2.26237527546789	0.727\\
2.26237733379691	0.727\\
2.26237733379691	0.728\\
2.26241158034509	0.728\\
2.26241158034509	0.729\\
2.2624502536528	0.729\\
2.2624502536528	0.73\\
2.26247761002876	0.73\\
2.26247761002876	0.731\\
2.26252644618931	0.731\\
2.26252644618931	0.732\\
2.26273199616801	0.732\\
2.26273199616801	0.733\\
2.26283927326045	0.733\\
2.26283927326045	0.734\\
2.2628458986471	0.734\\
2.2628458986471	0.735\\
2.26292801294271	0.735\\
2.26292801294271	0.736\\
2.26293540821467	0.736\\
2.26293540821467	0.737\\
2.26301181026289	0.737\\
2.26301181026289	0.738\\
2.26315020542552	0.738\\
2.26315020542552	0.739\\
2.26315802856923	0.739\\
2.26315802856923	0.74\\
2.26322127271127	0.74\\
2.26322127271127	0.741\\
2.2632323804759	0.741\\
2.2632323804759	0.742\\
2.26324828153114	0.742\\
2.26324828153114	0.743\\
2.26326942362425	0.743\\
2.26326942362425	0.744\\
2.2632893085461	0.744\\
2.2632893085461	0.745\\
2.26329323505663	0.745\\
2.26329323505663	0.746\\
2.26331890206712	0.746\\
2.26331890206712	0.747\\
2.26333029528761	0.747\\
2.26333029528761	0.748\\
2.26335708651793	0.748\\
2.26335708651793	0.749\\
2.26338398093303	0.749\\
2.26338398093303	0.75\\
2.26348016034409	0.75\\
2.26348016034409	0.751\\
2.26349317842896	0.751\\
2.26349317842896	0.752\\
2.26357911582402	0.752\\
2.26357911582402	0.753\\
2.26359602458033	0.753\\
2.26359602458033	0.754\\
2.26360132169436	0.754\\
2.26360132169436	0.755\\
2.2636617357918	0.755\\
2.2636617357918	0.756\\
2.2637056275413	0.756\\
2.2637056275413	0.757\\
2.26371730069333	0.757\\
2.26371730069333	0.758\\
2.26376727441802	0.758\\
2.26376727441802	0.759\\
2.26382724132683	0.759\\
2.26382724132683	0.76\\
2.26399223484382	0.76\\
2.26399223484382	0.761\\
2.26401509967099	0.761\\
2.26401509967099	0.762\\
2.26402701829507	0.762\\
2.26402701829507	0.763\\
2.26408626085224	0.763\\
2.26408626085224	0.764\\
2.26429358833236	0.764\\
2.26429358833236	0.765\\
2.26432888230939	0.765\\
2.26432888230939	0.766\\
2.26438566494467	0.766\\
2.26438566494467	0.767\\
2.26441722221268	0.767\\
2.26441722221268	0.768\\
2.26443173957751	0.768\\
2.26443173957751	0.769\\
2.26453451153426	0.769\\
2.26453451153426	0.77\\
2.26457209606436	0.77\\
2.26457209606436	0.771\\
2.26462070892443	0.771\\
2.26462070892443	0.772\\
2.26462948849642	0.772\\
2.26462948849642	0.773\\
2.26473206382647	0.773\\
2.26473206382647	0.774\\
2.26477628004652	0.774\\
2.26477628004652	0.775\\
2.26477704289697	0.775\\
2.26477704289697	0.776\\
2.26478967142491	0.776\\
2.26478967142491	0.777\\
2.2648833125722	0.777\\
2.2648833125722	0.778\\
2.26490635723132	0.778\\
2.26490635723132	0.779\\
2.26498082750328	0.779\\
2.26498082750328	0.78\\
2.26506434825579	0.78\\
2.26506434825579	0.781\\
2.26509094480503	0.781\\
2.26509094480503	0.782\\
2.26511068673138	0.782\\
2.26511068673138	0.783\\
2.26515502442262	0.783\\
2.26515502442262	0.784\\
2.26515809152373	0.784\\
2.26515809152373	0.785\\
2.26519296880815	0.785\\
2.26519296880815	0.786\\
2.26522400299539	0.786\\
2.26522400299539	0.787\\
2.26522747526555	0.787\\
2.26522747526555	0.788\\
2.26522945451982	0.788\\
2.26522945451982	0.789\\
2.26525138848008	0.789\\
2.26525138848008	0.79\\
2.26550296471941	0.79\\
2.26550296471941	0.791\\
2.26562741783425	0.791\\
2.26562741783425	0.792\\
2.26564369038746	0.792\\
2.26564369038746	0.793\\
2.26571008716702	0.793\\
2.26571008716702	0.794\\
2.26571668959017	0.794\\
2.26571668959017	0.795\\
2.26577103572194	0.795\\
2.26577103572194	0.796\\
2.26580098621941	0.796\\
2.26580098621941	0.797\\
2.26593036215686	0.797\\
2.26593036215686	0.798\\
2.26600368432932	0.798\\
2.26600368432932	0.799\\
2.26602817252562	0.799\\
2.26602817252562	0.8\\
2.26603046925363	0.8\\
2.26603046925363	0.801\\
2.26606064544788	0.801\\
2.26606064544788	0.802\\
2.26606435010648	0.802\\
2.26606435010648	0.803\\
2.2661164513135	0.803\\
2.2661164513135	0.804\\
2.26619601986091	0.804\\
2.26619601986091	0.805\\
2.26627905680279	0.805\\
2.26627905680279	0.806\\
2.26628575943152	0.806\\
2.26628575943152	0.807\\
2.26634677932391	0.807\\
2.26634677932391	0.808\\
2.26634796581099	0.808\\
2.26634796581099	0.809\\
2.26635302596224	0.809\\
2.26635302596224	0.81\\
2.26658471740795	0.81\\
2.26658471740795	0.811\\
2.26667068254543	0.811\\
2.26667068254543	0.812\\
2.26673326887117	0.812\\
2.26673326887117	0.813\\
2.26685782814841	0.813\\
2.26685782814841	0.814\\
2.26689438873747	0.814\\
2.26689438873747	0.815\\
2.26690384350374	0.815\\
2.26690384350374	0.816\\
2.26691145359468	0.816\\
2.26691145359468	0.817\\
2.26696896012422	0.817\\
2.26696896012422	0.818\\
2.26697888307799	0.818\\
2.26697888307799	0.819\\
2.26699546763138	0.819\\
2.26699546763138	0.82\\
2.26701348098844	0.82\\
2.26701348098844	0.821\\
2.26712748046467	0.821\\
2.26712748046467	0.822\\
2.26722367152279	0.822\\
2.26722367152279	0.823\\
2.26723867534001	0.823\\
2.26723867534001	0.824\\
2.26723950910587	0.824\\
2.26723950910587	0.825\\
2.26724419869543	0.825\\
2.26724419869543	0.826\\
2.26737039092975	0.826\\
2.26737039092975	0.827\\
2.26741428381451	0.827\\
2.26741428381451	0.828\\
2.26747775877417	0.828\\
2.26747775877417	0.829\\
2.26751122470928	0.829\\
2.26751122470928	0.83\\
2.26752105611586	0.83\\
2.26752105611586	0.831\\
2.26752363291851	0.831\\
2.26752363291851	0.832\\
2.26754627152045	0.832\\
2.26754627152045	0.833\\
2.26761243898159	0.833\\
2.26761243898159	0.834\\
2.26763952869536	0.834\\
2.26763952869536	0.835\\
2.26773165790381	0.835\\
2.26773165790381	0.836\\
2.26775951679532	0.836\\
2.26775951679532	0.837\\
2.26780746679244	0.837\\
2.26780746679244	0.838\\
2.26782134231288	0.838\\
2.26782134231288	0.839\\
2.26786375244222	0.839\\
2.26786375244222	0.84\\
2.26787085660039	0.84\\
2.26787085660039	0.841\\
2.26802226323358	0.841\\
2.26802226323358	0.842\\
2.26802713739449	0.842\\
2.26802713739449	0.843\\
2.26805036604841	0.843\\
2.26805036604841	0.844\\
2.26810023665322	0.844\\
2.26810023665322	0.845\\
2.26815463943764	0.845\\
2.26815463943764	0.846\\
2.26817986118361	0.846\\
2.26817986118361	0.847\\
2.26820898069672	0.847\\
2.26820898069672	0.848\\
2.26822140807169	0.848\\
2.26822140807169	0.849\\
2.26823323826826	0.849\\
2.26823323826826	0.85\\
2.26823948152211	0.85\\
2.26823948152211	0.851\\
2.26824172869642	0.851\\
2.26824172869642	0.852\\
2.26829197557002	0.852\\
2.26829197557002	0.853\\
2.26835193682751	0.853\\
2.26835193682751	0.854\\
2.26837687821874	0.854\\
2.26837687821874	0.855\\
2.26838874454959	0.855\\
2.26838874454959	0.856\\
2.26841276624184	0.856\\
2.26841276624184	0.857\\
2.26847661783894	0.857\\
2.26847661783894	0.858\\
2.26848299471923	0.858\\
2.26848299471923	0.859\\
2.26852582243417	0.859\\
2.26852582243417	0.86\\
2.26858309165212	0.86\\
2.26858309165212	0.861\\
2.26860986417561	0.861\\
2.26860986417561	0.862\\
2.26861823877391	0.862\\
2.26861823877391	0.863\\
2.26862769013517	0.863\\
2.26862769013517	0.864\\
2.26868719054631	0.864\\
2.26868719054631	0.865\\
2.26868727075965	0.865\\
2.26868727075965	0.866\\
2.26875490038227	0.866\\
2.26875490038227	0.867\\
2.26876024923564	0.867\\
2.26876024923564	0.868\\
2.26879886618551	0.868\\
2.26879886618551	0.869\\
2.26883186087682	0.869\\
2.26883186087682	0.87\\
2.26886955335459	0.87\\
2.26886955335459	0.871\\
2.26887353253117	0.871\\
2.26887353253117	0.872\\
2.26901167497494	0.872\\
2.26901167497494	0.873\\
2.26907625328565	0.873\\
2.26907625328565	0.874\\
2.26909390024792	0.874\\
2.26909390024792	0.875\\
2.26920863209134	0.875\\
2.26920863209134	0.876\\
2.269234696792	0.876\\
2.269234696792	0.877\\
2.26931988149877	0.877\\
2.26931988149877	0.878\\
2.26939845279157	0.878\\
2.26939845279157	0.879\\
2.26940908379238	0.879\\
2.26940908379238	0.88\\
2.26942649657958	0.88\\
2.26942649657958	0.881\\
2.26955239155128	0.881\\
2.26955239155128	0.882\\
2.26956763450187	0.882\\
2.26956763450187	0.883\\
2.26966345322628	0.883\\
2.26966345322628	0.884\\
2.2696731902246	0.884\\
2.2696731902246	0.885\\
2.26975769080366	0.885\\
2.26975769080366	0.886\\
2.26991415562278	0.886\\
2.26991415562278	0.887\\
2.26993063171439	0.887\\
2.26993063171439	0.888\\
2.26996408443026	0.888\\
2.26996408443026	0.889\\
2.26996917444089	0.889\\
2.26996917444089	0.89\\
2.27003597533253	0.89\\
2.27003597533253	0.891\\
2.27007950079177	0.891\\
2.27007950079177	0.892\\
2.27010419857174	0.892\\
2.27010419857174	0.893\\
2.27014383312702	0.893\\
2.27014383312702	0.894\\
2.27015223347919	0.894\\
2.27015223347919	0.895\\
2.27018893810825	0.895\\
2.27018893810825	0.896\\
2.27020631898726	0.896\\
2.27020631898726	0.897\\
2.27021100254693	0.897\\
2.27021100254693	0.898\\
2.27024757586038	0.898\\
2.27024757586038	0.899\\
2.27026379928723	0.899\\
2.27026379928723	0.9\\
2.27026963972925	0.9\\
2.27026963972925	0.901\\
2.27027189539947	0.901\\
2.27027189539947	0.902\\
2.27031047809639	0.902\\
2.27031047809639	0.903\\
2.27031908845754	0.903\\
2.27031908845754	0.904\\
2.27032097977427	0.904\\
2.27032097977427	0.905\\
2.27033187409203	0.905\\
2.27033187409203	0.906\\
2.27035287433217	0.906\\
2.27035287433217	0.907\\
2.27038379605046	0.907\\
2.27038379605046	0.908\\
2.27040588133513	0.908\\
2.27040588133513	0.909\\
2.27049802547243	0.909\\
2.27049802547243	0.91\\
2.27057511528284	0.91\\
2.27057511528284	0.911\\
2.27057840879864	0.911\\
2.27057840879864	0.912\\
2.27057925736749	0.912\\
2.27057925736749	0.913\\
2.27069293199656	0.913\\
2.27069293199656	0.914\\
2.27073414863375	0.914\\
2.27073414863375	0.915\\
2.27077348093538	0.915\\
2.27077348093538	0.916\\
2.27081581691758	0.916\\
2.27081581691758	0.917\\
2.2708277124242	0.917\\
2.2708277124242	0.918\\
2.27083554080194	0.918\\
2.27083554080194	0.919\\
2.27089722163319	0.919\\
2.27089722163319	0.92\\
2.27099042249517	0.92\\
2.27099042249517	0.921\\
2.27099221827355	0.921\\
2.27099221827355	0.922\\
2.2711273338986	0.922\\
2.2711273338986	0.923\\
2.27118001102069	0.923\\
2.27118001102069	0.924\\
2.27128704601786	0.924\\
2.27128704601786	0.925\\
2.27130374973047	0.925\\
2.27130374973047	0.926\\
2.27137917318756	0.926\\
2.27137917318756	0.927\\
2.27149627213835	0.927\\
2.27149627213835	0.928\\
2.27155509228522	0.928\\
2.27155509228522	0.929\\
2.27164839635795	0.929\\
2.27164839635795	0.93\\
2.27173032800188	0.93\\
2.27173032800188	0.931\\
2.27174443317689	0.931\\
2.27174443317689	0.932\\
2.27175856847129	0.932\\
2.27175856847129	0.933\\
2.27176934613421	0.933\\
2.27176934613421	0.934\\
2.27180574072927	0.934\\
2.27180574072927	0.935\\
2.27184600392677	0.935\\
2.27184600392677	0.936\\
2.2719493988059	0.936\\
2.2719493988059	0.937\\
2.27201490252292	0.937\\
2.27201490252292	0.938\\
2.27205890698753	0.938\\
2.27205890698753	0.939\\
2.27214052766166	0.939\\
2.27214052766166	0.94\\
2.27215523028936	0.94\\
2.27215523028936	0.941\\
2.27217691024955	0.941\\
2.27217691024955	0.942\\
2.27219070119629	0.942\\
2.27219070119629	0.943\\
2.27221536581681	0.943\\
2.27221536581681	0.944\\
2.27222113167529	0.944\\
2.27222113167529	0.945\\
2.27222161863711	0.945\\
2.27222161863711	0.946\\
2.27240732656313	0.946\\
2.27240732656313	0.947\\
2.27246022846161	0.947\\
2.27246022846161	0.948\\
2.27253176748999	0.948\\
2.27253176748999	0.949\\
2.27264158567146	0.949\\
2.27264158567146	0.95\\
2.27264848643558	0.95\\
2.27264848643558	0.951\\
2.27268545367027	0.951\\
2.27268545367027	0.952\\
2.27271531670379	0.952\\
2.27271531670379	0.953\\
2.27272829995696	0.953\\
2.27272829995696	0.954\\
2.27275967126318	0.954\\
2.27275967126318	0.955\\
2.27284119080894	0.955\\
2.27284119080894	0.956\\
2.27289563756282	0.956\\
2.27289563756282	0.957\\
2.27294147607188	0.957\\
2.27294147607188	0.958\\
2.27296101137948	0.958\\
2.27296101137948	0.959\\
2.2730934005095	0.959\\
2.2730934005095	0.96\\
2.27312537606377	0.96\\
2.27312537606377	0.961\\
2.27321135046134	0.961\\
2.27321135046134	0.962\\
2.27323306113561	0.962\\
2.27323306113561	0.963\\
2.27330023664429	0.963\\
2.27330023664429	0.964\\
2.27332613937263	0.964\\
2.27332613937263	0.965\\
2.27343270001038	0.965\\
2.27343270001038	0.966\\
2.27346832721532	0.966\\
2.27346832721532	0.967\\
2.27366985757794	0.967\\
2.27366985757794	0.968\\
2.27368221966216	0.968\\
2.27368221966216	0.969\\
2.27369509923307	0.969\\
2.27369509923307	0.97\\
2.27370515227029	0.97\\
2.27370515227029	0.971\\
2.27371885715568	0.971\\
2.27371885715568	0.972\\
2.27373992242164	0.972\\
2.27373992242164	0.973\\
2.27376813797602	0.973\\
2.27376813797602	0.974\\
2.27411483582322	0.974\\
2.27411483582322	0.975\\
2.27442047642536	0.975\\
2.27442047642536	0.976\\
2.27457354609315	0.976\\
2.27457354609315	0.977\\
2.27464476512039	0.977\\
2.27464476512039	0.978\\
2.27472007490983	0.978\\
2.27472007490983	0.979\\
2.27476707905946	0.979\\
2.27476707905946	0.98\\
2.2748929097581	0.98\\
2.2748929097581	0.981\\
2.27491937810577	0.981\\
2.27491937810577	0.982\\
2.27506679226844	0.982\\
2.27506679226844	0.983\\
2.27518532824343	0.983\\
2.27518532824343	0.984\\
2.27559832870457	0.984\\
2.27559832870457	0.985\\
2.27591869047042	0.985\\
2.27591869047042	0.986\\
2.27610182061459	0.986\\
2.27610182061459	0.987\\
2.27617084971139	0.987\\
2.27617084971139	0.988\\
2.27627937638429	0.988\\
2.27627937638429	0.989\\
2.27653462035093	0.989\\
2.27653462035093	0.99\\
2.27658437290812	0.99\\
2.27658437290812	0.991\\
2.27666300044072	0.991\\
2.27666300044072	0.992\\
2.27669628921416	0.992\\
2.27669628921416	0.993\\
2.27675323104902	0.993\\
2.27675323104902	0.994\\
2.27675921715066	0.994\\
2.27675921715066	0.995\\
2.27761052100443	0.995\\
2.27761052100443	0.996\\
2.27806547379589	0.996\\
2.27806547379589	0.997\\
2.27820751807289	0.997\\
2.27820751807289	0.998\\
2.27912379763346	0.998\\
2.27912379763346	0.999\\
2.27989120819615	0.999\\
2.27989120819615	1\\
inf	1\\
};

\end{axis}

\draw[thick,<-] (5.1, 4.5) to (5.5, 4.5) node[right, xshift=-1mm]{$C{=}1$} ;
\draw[thick,<-] (3.3, 4.5) to (3.7, 4.5) node[right, xshift=-1mm]{$C{=}2$} ;

\end{tikzpicture}%

==> fig_CDF_rel.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.2\textwidth,
at={(0.25in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{UUI SNR, $\rho_{\text{u}} \beta_k$  (dB)}$},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={
Rel. SE, $\mathtt{SE}_{k}/\mathtt{SE}_{k}^{\mathtt{n}}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=2.0pt, mark size=2.5pt, mark=square, mark options={solid, blue}, mark repeat=4, mark phase=3]
  table[row sep=crcr]{%
0	0.504240807956891\\
5	0.56496471602795\\
10	0.764834773515024\\
15	1.39766139973656\\
20	3.02139545957951\\
25	9.04866491600269\\
30	28.3713715730019\\
35	92.7074160264615\\
40	256.256903250569\\
};
\addlegendentry{10\%-likely}

\addplot [color=red, line width=2.0pt, mark size=3.0pt, mark=o, mark options={solid, red}, mark repeat=3, mark phase=5]
  table[row sep=crcr]{%
0	0.3974038228917\\
5	0.39574342282878\\
10	0.425834055708564\\
15	0.507419579805679\\
20	0.757485650205043\\
25	1.6015576720619\\
30	4.36574491950099\\
35	14.0408310278499\\
40	36.5624696464854\\
};
\addlegendentry{50\%-likely (median)}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0.370624774536914\\
5	0.369971382797592\\
10	0.370960410474641\\
15	0.373859157550448\\
20	0.37921558110828\\
25	0.40746894458566\\
30	0.528282071871685\\
35	0.86732442352561\\
40	1.53609881409505\\
};
\addlegendentry{90\%-likely}


\end{axis}


\end{tikzpicture}%
